The Role of Ground State Correlations in the Single-Particle Strength of Odd Nuclei with Pairing

A method based on the consistent use of the Green function formalism has been developed to calculate the distribution of the single-particle strength in odd nuclei with pairing. The method takes into account the quasiparticle-phonon interaction, ground state correlations and a "refinement" of phenomenological single-particle energies and pairing gap values from the quasiparticle-phonon interaction under consideration. The calculations for 121Sn and 119Sn that were performed in the quasiparticle$\otimes$phonon approximation, have shown a reasonable agreement with experiment. The ground state correlations play a noticeable role and mostly improve the agreement with experiment or shift the results to the right direction.

==> (inline-0) <==
\begin{picture}(48.0,30.0)
\put(2,2){\vector(1,0){45}}
\put(2,2){\vector(0,1){25}}
\put(35,14){\large $\bar E^{exp}_{x}=5.41MeV$}
\put(35,17){\large $1g9/2$}
\put(35,21){\large $^{119}Sn$}
\put(0,29){$S(E_{x})MeV^{-1}$}
\put(44,0){$ E_{x} (MeV) $}

\put(2,7){\line(1,0){1}}
\put(2,12){\line(1,0){1}}
\put(2,17){\line(1,0){1}}
\put(2,22){\line(1,0){1}}

\put(7,2){\line(0,-1){1}}
\put(12,2){\line(0,-1){1}}
\put(17,2){\line(0,-1){1}}
\put(22,2){\line(0,-1){1}}
\put(27,2){\line(0,-1){1}}
\put(32,2){\line(0,-1){1}}
\put(37,2){\line(0,-1){1}}
\put(42,2){\line(0,-1){1}}

{\footnotesize
\put(7,0){$0$}
\put(12,0){$2$}
\put(17,0){$4$}
\put(22,0){$6$}
\put(27,0){$8$}
\put(32,0){$10$}
\put(37,0){$12$}
\put(42,0){$14$}

\put(-1,7){$0.1$}
\put(-1,12){$0.2$}
\put(-1,17){$0.3$}
\put(-1,22){$0.4$}
}
{\bf
\put(14.5,2.){\line(0,1){1}}
\put(14.5,3.){\line(1,0){2.5}}
\put(17.,3.){\line(0,1){5.5}}
\put(17.,8.5){\line(1,0){2.5}}
\put(19.5,8.5){\line(0,1){8.5}}
\put(19.5,17.){\line(1,0){2.5}}
\put(22.,17.){\line(0,-1){7.5}}
\put(22.,9.5){\line(1,0){2.5}}
\put(24.5,9.5){\line(0,-1){2.5}}
\put(24.5,7.){\line(1,0){2.5}}
\put(27.,7.){\line(0,-1){1}}
\put(27,6.){\line(1,0){2.5}}
\put(29.5,6.){\line(0,-1){1}}
\put(29.5,5.){\line(1,0){2.5}}
\put(32.,5.){\line(0,-1){3.}}
}
\put( 7.0500, 2.2325){\line(0,1){ 0.0011}}
\put( 7.0750, 2.2335){\line(0,1){ 0.0011}}
\put( 7.1000, 2.2346){\line(0,1){ 0.0011}}
\put( 7.1250, 2.2357){\line(0,1){ 0.0011}}
\put( 7.1500, 2.2368){\line(0,1){ 0.0011}}
\put( 7.1750, 2.2379){\line(0,1){ 0.0011}}
\put( 7.2000, 2.2390){\line(0,1){ 0.0011}}
\put( 7.2250, 2.2402){\line(0,1){ 0.0012}}
\put( 7.2500, 2.2413){\line(0,1){ 0.0011}}
\put( 7.2750, 2.2424){\line(0,1){ 0.0012}}
\put( 7.3000, 2.2436){\line(0,1){ 0.0012}}
\put( 7.3250, 2.2448){\line(0,1){ 0.0012}}
\put( 7.3500, 2.2459){\line(0,1){ 0.0012}}
\put( 7.3750, 2.2471){\line(0,1){ 0.0012}}
\put( 7.4000, 2.2483){\line(0,1){ 0.0012}}
\put( 7.4250, 2.2495){\line(0,1){ 0.0012}}
\put( 7.4500, 2.2507){\line(0,1){ 0.0012}}
\put( 7.4750, 2.2520){\line(0,1){ 0.0013}}
\put( 7.5000, 2.2532){\line(0,1){ 0.0012}}
\put( 7.5250, 2.2544){\line(0,1){ 0.0013}}
\put( 7.5500, 2.2557){\line(0,1){ 0.0013}}
\put( 7.5750, 2.2570){\line(0,1){ 0.0013}}
\put( 7.6000, 2.2582){\line(0,1){ 0.0013}}
\put( 7.6250, 2.2595){\line(0,1){ 0.0013}}
\put( 7.6500, 2.2608){\line(0,1){ 0.0013}}
\put( 7.6750, 2.2621){\line(0,1){ 0.0013}}
\put( 7.7000, 2.2635){\line(0,1){ 0.0014}}
\put( 7.7250, 2.2648){\line(0,1){ 0.0013}}
\put( 7.7500, 2.2661){\line(0,1){ 0.0014}}
\put( 7.7750, 2.2675){\line(0,1){ 0.0014}}
\put( 7.8000, 2.2689){\line(0,1){ 0.0014}}
\put( 7.8250, 2.2703){\line(0,1){ 0.0014}}
\put( 7.8500, 2.2716){\line(0,1){ 0.0014}}
\put( 7.8750, 2.2731){\line(0,1){ 0.0015}}
\put( 7.9000, 2.2745){\line(0,1){ 0.0014}}
\put( 7.9250, 2.2759){\line(0,1){ 0.0015}}
\put( 7.9500, 2.2774){\line(0,1){ 0.0015}}
\put( 7.9750, 2.2788){\line(0,1){ 0.0015}}
\put( 8.0000, 2.2803){\line(0,1){ 0.0015}}
\put( 8.0250, 2.2818){\line(0,1){ 0.0015}}
\put( 8.0500, 2.2833){\line(0,1){ 0.0015}}
\put( 8.0750, 2.2848){\line(0,1){ 0.0016}}
\put( 8.1000, 2.2863){\line(0,1){ 0.0015}}
\put( 8.1250, 2.2879){\line(0,1){ 0.0016}}
\put( 8.1500, 2.2894){\line(0,1){ 0.0016}}
\put( 8.1750, 2.2910){\line(0,1){ 0.0016}}
\put( 8.2000, 2.2926){\line(0,1){ 0.0016}}
\put( 8.2250, 2.2942){\line(0,1){ 0.0016}}
\put( 8.2500, 2.2958){\line(0,1){ 0.0016}}
\put( 8.2750, 2.2975){\line(0,1){ 0.0017}}
\put( 8.3000, 2.2991){\line(0,1){ 0.0017}}
\put( 8.3250, 2.3008){\line(0,1){ 0.0017}}
\put( 8.3500, 2.3025){\line(0,1){ 0.0017}}
\put( 8.3750, 2.3042){\line(0,1){ 0.0017}}
\put( 8.4000, 2.3059){\line(0,1){ 0.0018}}
\put( 8.4250, 2.3076){\line(0,1){ 0.0017}}
\put( 8.4500, 2.3094){\line(0,1){ 0.0018}}
\put( 8.4750, 2.3112){\line(0,1){ 0.0018}}
\put( 8.5000, 2.3130){\line(0,1){ 0.0018}}
\put( 8.5250, 2.3148){\line(0,1){ 0.0018}}
\put( 8.5500, 2.3166){\line(0,1){ 0.0018}}
\put( 8.5750, 2.3184){\line(0,1){ 0.0019}}
\put( 8.6000, 2.3203){\line(0,1){ 0.0019}}
\put( 8.6250, 2.3222){\line(0,1){ 0.0019}}
\put( 8.6500, 2.3241){\line(0,1){ 0.0019}}
\put( 8.6750, 2.3260){\line(0,1){ 0.0020}}
\put( 8.7000, 2.3280){\line(0,1){ 0.0020}}
\put( 8.7250, 2.3299){\line(0,1){ 0.0020}}
\put( 8.7500, 2.3319){\line(0,1){ 0.0020}}
\put( 8.7750, 2.3339){\line(0,1){ 0.0020}}
\put( 8.8000, 2.3360){\line(0,1){ 0.0021}}
\put( 8.8250, 2.3380){\line(0,1){ 0.0021}}
\put( 8.8500, 2.3401){\line(0,1){ 0.0021}}
\put( 8.8750, 2.3422){\line(0,1){ 0.0021}}
\put( 8.9000, 2.3443){\line(0,1){ 0.0021}}
\put( 8.9250, 2.3464){\line(0,1){ 0.0022}}
\put( 8.9500, 2.3486){\line(0,1){ 0.0022}}
\put( 8.9750, 2.3508){\line(0,1){ 0.0022}}
\put( 9.0000, 2.3530){\line(0,1){ 0.0023}}
\put( 9.0250, 2.3553){\line(0,1){ 0.0023}}
\put( 9.0500, 2.3575){\line(0,1){ 0.0023}}
\put( 9.0750, 2.3598){\line(0,1){ 0.0023}}
\put( 9.1000, 2.3621){\line(0,1){ 0.0023}}
\put( 9.1250, 2.3645){\line(0,1){ 0.0024}}
\put( 9.1500, 2.3669){\line(0,1){ 0.0024}}
\put( 9.1750, 2.3693){\line(0,1){ 0.0024}}
\put( 9.2000, 2.3717){\line(0,1){ 0.0024}}
\put( 9.2250, 2.3741){\line(0,1){ 0.0025}}
\put( 9.2500, 2.3766){\line(0,1){ 0.0025}}
\put( 9.2750, 2.3791){\line(0,1){ 0.0025}}
\put( 9.3000, 2.3817){\line(0,1){ 0.0026}}
\put( 9.3250, 2.3843){\line(0,1){ 0.0026}}
\put( 9.3500, 2.3869){\line(0,1){ 0.0026}}
\put( 9.3750, 2.3895){\line(0,1){ 0.0027}}
\put( 9.4000, 2.3922){\line(0,1){ 0.0027}}
\put( 9.4250, 2.3949){\line(0,1){ 0.0027}}
\put( 9.4500, 2.3976){\line(0,1){ 0.0028}}
\put( 9.4750, 2.4004){\line(0,1){ 0.0028}}
\put( 9.5000, 2.4032){\line(0,1){ 0.0029}}
\put( 9.5250, 2.4060){\line(0,1){ 0.0028}}
\put( 9.5500, 2.4089){\line(0,1){ 0.0029}}
\put( 9.5750, 2.4118){\line(0,1){ 0.0029}}
\put( 9.6000, 2.4148){\line(0,1){ 0.0030}}
\put( 9.6250, 2.4178){\line(0,1){ 0.0030}}
\put( 9.6500, 2.4208){\line(0,1){ 0.0031}}
\put( 9.6750, 2.4239){\line(0,1){ 0.0031}}
\put( 9.7000, 2.4270){\line(0,1){ 0.0031}}
\put( 9.7250, 2.4301){\line(0,1){ 0.0032}}
\put( 9.7500, 2.4333){\line(0,1){ 0.0032}}
\put( 9.7750, 2.4366){\line(0,1){ 0.0033}}
\put( 9.8000, 2.4398){\line(0,1){ 0.0033}}
\put( 9.8250, 2.4431){\line(0,1){ 0.0033}}
\put( 9.8500, 2.4465){\line(0,1){ 0.0034}}
\put( 9.8750, 2.4499){\line(0,1){ 0.0034}}
\put( 9.9000, 2.4534){\line(0,1){ 0.0035}}
\put( 9.9250, 2.4569){\line(0,1){ 0.0035}}
\put( 9.9500, 2.4604){\line(0,1){ 0.0036}}
\put( 9.9750, 2.4640){\line(0,1){ 0.0036}}
\put(10.0000, 2.4677){\line(0,1){ 0.0037}}
\put(10.0250, 2.4714){\line(0,1){ 0.0038}}
\put(10.0500, 2.4752){\line(0,1){ 0.0038}}
\put(10.0750, 2.4790){\line(0,1){ 0.0038}}
\put(10.1000, 2.4828){\line(0,1){ 0.0039}}
\put(10.1250, 2.4868){\line(0,1){ 0.0040}}
\put(10.1500, 2.4907){\line(0,1){ 0.0040}}
\put(10.1750, 2.4948){\line(0,1){ 0.0041}}
\put(10.2000, 2.4989){\line(0,1){ 0.0041}}
\put(10.2250, 2.5030){\line(0,1){ 0.0042}}
\put(10.2500, 2.5073){\line(0,1){ 0.0043}}
\put(10.2750, 2.5115){\line(0,1){ 0.0043}}
\put(10.3000, 2.5159){\line(0,1){ 0.0044}}
\put(10.3250, 2.5203){\line(0,1){ 0.0044}}
\put(10.3500, 2.5248){\line(0,1){ 0.0045}}
\put(10.3750, 2.5293){\line(0,1){ 0.0046}}
\put(10.4000, 2.5339){\line(0,1){ 0.0046}}
\put(10.4250, 2.5386){\line(0,1){ 0.0047}}
\put(10.4500, 2.5434){\line(0,1){ 0.0048}}
\put(10.4750, 2.5482){\line(0,1){ 0.0048}}
\put(10.5000, 2.5532){\line(0,1){ 0.0050}}
\put(10.5250, 2.5581){\line(0,1){ 0.0050}}
\put(10.5500, 2.5632){\line(0,1){ 0.0051}}
\put(10.5750, 2.5684){\line(0,1){ 0.0052}}
\put(10.6000, 2.5736){\line(0,1){ 0.0053}}
\put(10.6250, 2.5789){\line(0,1){ 0.0053}}
\put(10.6500, 2.5844){\line(0,1){ 0.0055}}
\put(10.6750, 2.5899){\line(0,1){ 0.0055}}
\put(10.7000, 2.5954){\line(0,1){ 0.0056}}
\put(10.7250, 2.6011){\line(0,1){ 0.0057}}
\put(10.7500, 2.6069){\line(0,1){ 0.0058}}
\put(10.7750, 2.6128){\line(0,1){ 0.0059}}
\put(10.8000, 2.6188){\line(0,1){ 0.0060}}
\put(10.8250, 2.6249){\line(0,1){ 0.0061}}
\put(10.8500, 2.6310){\line(0,1){ 0.0062}}
\put(10.8750, 2.6373){\line(0,1){ 0.0063}}
\put(10.9000, 2.6437){\line(0,1){ 0.0064}}
\put(10.9250, 2.6502){\line(0,1){ 0.0065}}
\put(10.9500, 2.6569){\line(0,1){ 0.0067}}
\put(10.9750, 2.6636){\line(0,1){ 0.0068}}
\put(11.0000, 2.6705){\line(0,1){ 0.0069}}
\put(11.0250, 2.6775){\line(0,1){ 0.0070}}
\put(11.0500, 2.6846){\line(0,1){ 0.0071}}
\put(11.0750, 2.6918){\line(0,1){ 0.0073}}
\put(11.1000, 2.6992){\line(0,1){ 0.0074}}
\put(11.1250, 2.7067){\line(0,1){ 0.0075}}
\put(11.1500, 2.7144){\line(0,1){ 0.0077}}
\put(11.1750, 2.7222){\line(0,1){ 0.0078}}
\put(11.2000, 2.7301){\line(0,1){ 0.0079}}
\put(11.2250, 2.7382){\line(0,1){ 0.0081}}
\put(11.2500, 2.7464){\line(0,1){ 0.0083}}
\put(11.2750, 2.7548){\line(0,1){ 0.0084}}
\put(11.3000, 2.7633){\line(0,1){ 0.0086}}
\put(11.3250, 2.7721){\line(0,1){ 0.0088}}
\put(11.3500, 2.7809){\line(0,1){ 0.0089}}
\put(11.3750, 2.7900){\line(0,1){ 0.0091}}
\put(11.4000, 2.7992){\line(0,1){ 0.0093}}
\put(11.4250, 2.8086){\line(0,1){ 0.0094}}
\put(11.4500, 2.8182){\line(0,1){ 0.0096}}
\put(11.4750, 2.8280){\line(0,1){ 0.0098}}
\put(11.5000, 2.8379){\line(0,1){ 0.0100}}
\put(11.5250, 2.8481){\line(0,1){ 0.0102}}
\put(11.5500, 2.8584){\line(0,1){ 0.0104}}
\put(11.5750, 2.8690){\line(0,1){ 0.0106}}
\put(11.6000, 2.8798){\line(0,1){ 0.0108}}
\put(11.6250, 2.8908){\line(0,1){ 0.0110}}
\put(11.6500, 2.9020){\line(0,1){ 0.0112}}
\put(11.6750, 2.9134){\line(0,1){ 0.0115}}
\put(11.7000, 2.9251){\line(0,1){ 0.0117}}
\put(11.7250, 2.9370){\line(0,1){ 0.0119}}
\put(11.7500, 2.9491){\line(0,1){ 0.0122}}
\put(11.7750, 2.9615){\line(0,1){ 0.0124}}
\put(11.8000, 2.9741){\line(0,1){ 0.0127}}
\put(11.8250, 2.9870){\line(0,1){ 0.0129}}
\put(11.8500, 3.0002){\line(0,1){ 0.0132}}
\put(11.8750, 3.0136){\line(0,1){ 0.0134}}
\put(11.9000, 3.0273){\line(0,1){ 0.0137}}
\put(11.9250, 3.0412){\line(0,1){ 0.0140}}
\put(11.9500, 3.0555){\line(0,1){ 0.0143}}
\put(11.9750, 3.0700){\line(0,1){ 0.0146}}
\put(12.0000, 3.0849){\line(0,1){ 0.0149}}
\put(12.0250, 3.1000){\line(0,1){ 0.0151}}
\put(12.0500, 3.1154){\line(0,1){ 0.0155}}
\put(12.0750, 3.1312){\line(0,1){ 0.0158}}
\put(12.1000, 3.1473){\line(0,1){ 0.0161}}
\put(12.1250, 3.1637){\line(0,1){ 0.0164}}
\put(12.1500, 3.1804){\line(0,1){ 0.0167}}
\put(12.1750, 3.1974){\line(0,1){ 0.0171}}
\put(12.2000, 3.2148){\line(0,1){ 0.0174}}
\put(12.2250, 3.2326){\line(0,1){ 0.0178}}
\put(12.2500, 3.2507){\line(0,1){ 0.0181}}
\put(12.2750, 3.2691){\line(0,1){ 0.0185}}
\put(12.3000, 3.2879){\line(0,1){ 0.0188}}
\put(12.3250, 3.3071){\line(0,1){ 0.0192}}
\put(12.3500, 3.3267){\line(0,1){ 0.0196}}
\put(12.3750, 3.3466){\line(0,1){ 0.0200}}
\put(12.4000, 3.3670){\line(0,1){ 0.0204}}
\put(12.4250, 3.3877){\line(0,1){ 0.0207}}
\put(12.4500, 3.4088){\line(0,1){ 0.0211}}
\put(12.4750, 3.4303){\line(0,1){ 0.0215}}
\put(12.5000, 3.4522){\line(0,1){ 0.0219}}
\put(12.5250, 3.4745){\line(0,1){ 0.0224}}
\put(12.5500, 3.4972){\line(0,1){ 0.0227}}
\put(12.5750, 3.5204){\line(0,1){ 0.0232}}
\put(12.6000, 3.5439){\line(0,1){ 0.0236}}
\put(12.6250, 3.5679){\line(0,1){ 0.0240}}
\put(12.6500, 3.5923){\line(0,1){ 0.0244}}
\put(12.6750, 3.6171){\line(0,1){ 0.0248}}
\put(12.7000, 3.6424){\line(0,1){ 0.0253}}
\put(12.7250, 3.6681){\line(0,1){ 0.0257}}
\put(12.7500, 3.6941){\line(0,1){ 0.0261}}
\put(12.7750, 3.7206){\line(0,1){ 0.0265}}
\put(12.8000, 3.7476){\line(0,1){ 0.0270}}
\put(12.8250, 3.7749){\line(0,1){ 0.0273}}
\put(12.8500, 3.8026){\line(0,1){ 0.0278}}
\put(12.8750, 3.8307){\line(0,1){ 0.0281}}
\put(12.9000, 3.8593){\line(0,1){ 0.0286}}
\put(12.9250, 3.8881){\line(0,1){ 0.0289}}
\put(12.9500, 3.9174){\line(0,1){ 0.0293}}
\put(12.9750, 3.9470){\line(0,1){ 0.0296}}
\put(13.0000, 3.9769){\line(0,1){ 0.0299}}
\put(13.0250, 4.0071){\line(0,1){ 0.0302}}
\put(13.0500, 4.0376){\line(0,1){ 0.0305}}
\put(13.0750, 4.0684){\line(0,1){ 0.0308}}
\put(13.1000, 4.0994){\line(0,1){ 0.0310}}
\put(13.1250, 4.1306){\line(0,1){ 0.0312}}
\put(13.1500, 4.1620){\line(0,1){ 0.0314}}
\put(13.1750, 4.1935){\line(0,1){ 0.0315}}
\put(13.2000, 4.2251){\line(0,1){ 0.0317}}
\put(13.2250, 4.2568){\line(0,1){ 0.0317}}
\put(13.2500, 4.2885){\line(0,1){ 0.0317}}
\put(13.2750, 4.3202){\line(0,1){ 0.0317}}
\put(13.3000, 4.3518){\line(0,1){ 0.0316}}
\put(13.3250, 4.3832){\line(0,1){ 0.0315}}
\put(13.3500, 4.4145){\line(0,1){ 0.0313}}
\put(13.3750, 4.4456){\line(0,1){ 0.0311}}
\put(13.4000, 4.4764){\line(0,1){ 0.0308}}
\put(13.4250, 4.5068){\line(0,1){ 0.0305}}
\put(13.4500, 4.5369){\line(0,1){ 0.0301}}
\put(13.4750, 4.5664){\line(0,1){ 0.0296}}
\put(13.5000, 4.5955){\line(0,1){ 0.0291}}
\put(13.5250, 4.6240){\line(0,1){ 0.0285}}
\put(13.5500, 4.6518){\line(0,1){ 0.0279}}
\put(13.5750, 4.6790){\line(0,1){ 0.0272}}
\put(13.6000, 4.7054){\line(0,1){ 0.0264}}
\put(13.6250, 4.7309){\line(0,1){ 0.0256}}
\put(13.6500, 4.7557){\line(0,1){ 0.0248}}
\put(13.6750, 4.7795){\line(0,1){ 0.0239}}
\put(13.7000, 4.8024){\line(0,1){ 0.0229}}
\put(13.7250, 4.8243){\line(0,1){ 0.0219}}
\put(13.7500, 4.8452){\line(0,1){ 0.0209}}
\put(13.7750, 4.8650){\line(0,1){ 0.0199}}
\put(13.8000, 4.8838){\line(0,1){ 0.0188}}
\put(13.8250, 4.9015){\line(0,1){ 0.0177}}
\put(13.8500, 4.9180){\line(0,1){ 0.0166}}
\put(13.8750, 4.9335){\line(0,1){ 0.0155}}
\put(13.9000, 4.9479){\line(0,1){ 0.0144}}
\put(13.9250, 4.9611){\line(0,1){ 0.0133}}
\put(13.9500, 4.9733){\line(0,1){ 0.0122}}
\put(13.9750, 4.9844){\line(0,1){ 0.0111}}
\put(14.0000, 4.9944){\line(0,1){ 0.0101}}
\put(14.0250, 5.0034){\line(0,1){ 0.0090}}
\put(14.0500, 5.0115){\line(0,1){ 0.0081}}
\put(14.0750, 5.0186){\line(0,1){ 0.0071}}
\put(14.1000, 5.0248){\line(0,1){ 0.0062}}
\put(14.1250, 5.0301){\line(0,1){ 0.0054}}
\put(14.1500, 5.0347){\line(0,1){ 0.0046}}
\put(14.1750, 5.0385){\line(0,1){ 0.0038}}
\put(14.2000, 5.0416){\line(0,1){ 0.0031}}
\put(14.2250, 5.0441){\line(0,1){ 0.0025}}
\put(14.2500, 5.0459){\line(0,1){ 0.0019}}
\put(14.2750, 5.0473){\line(0,1){ 0.0014}}
\put(14.3000, 5.0481){\line(0,1){ 0.0009}}
\put(14.3250, 5.0485){\line(0,1){ 0.0004}}
\put(14.3500, 5.0486){\line(0,1){ 0.0001}}
\put(14.3750, 5.0483){\line(0,1){ 0.0003}}
\put(14.4000, 5.0477){\line(0,1){ 0.0006}}
\put(14.4250, 5.0469){\line(0,1){ 0.0008}}
\put(14.4500, 5.0459){\line(0,1){ 0.0010}}
\put(14.4750, 5.0447){\line(0,1){ 0.0012}}
\put(14.5000, 5.0434){\line(0,1){ 0.0013}}
\put(14.5250, 5.0420){\line(0,1){ 0.0015}}
\put(14.5500, 5.0404){\line(0,1){ 0.0016}}
\put(14.5750, 5.0388){\line(0,1){ 0.0017}}
\put(14.6000, 5.0371){\line(0,1){ 0.0017}}
\put(14.6250, 5.0353){\line(0,1){ 0.0018}}
\put(14.6500, 5.0335){\line(0,1){ 0.0019}}
\put(14.6750, 5.0316){\line(0,1){ 0.0019}}
\put(14.7000, 5.0296){\line(0,1){ 0.0020}}
\put(14.7250, 5.0276){\line(0,1){ 0.0021}}
\put(14.7500, 5.0254){\line(0,1){ 0.0022}}
\put(14.7750, 5.0232){\line(0,1){ 0.0023}}
\put(14.8000, 5.0207){\line(0,1){ 0.0025}}
\put(14.8250, 5.0182){\line(0,1){ 0.0026}}
\put(14.8500, 5.0154){\line(0,1){ 0.0028}}
\put(14.8750, 5.0124){\line(0,1){ 0.0030}}
\put(14.9000, 5.0091){\line(0,1){ 0.0033}}
\put(14.9250, 5.0056){\line(0,1){ 0.0036}}
\put(14.9500, 5.0017){\line(0,1){ 0.0039}}
\put(14.9750, 4.9974){\line(0,1){ 0.0043}}
\put(15.0000, 4.9928){\line(0,1){ 0.0047}}
\put(15.0250, 4.9877){\line(0,1){ 0.0051}}
\put(15.0500, 4.9822){\line(0,1){ 0.0056}}
\put(15.0750, 4.9761){\line(0,1){ 0.0061}}
\put(15.1000, 4.9696){\line(0,1){ 0.0066}}
\put(15.1250, 4.9624){\line(0,1){ 0.0072}}
\put(15.1500, 4.9547){\line(0,1){ 0.0077}}
\put(15.1750, 4.9464){\line(0,1){ 0.0084}}
\put(15.2000, 4.9374){\line(0,1){ 0.0090}}
\put(15.2250, 4.9278){\line(0,1){ 0.0096}}
\put(15.2500, 4.9176){\line(0,1){ 0.0103}}
\put(15.2750, 4.9067){\line(0,1){ 0.0109}}
\put(15.3000, 4.8951){\line(0,1){ 0.0116}}
\put(15.3250, 4.8828){\line(0,1){ 0.0123}}
\put(15.3500, 4.8699){\line(0,1){ 0.0129}}
\put(15.3750, 4.8563){\line(0,1){ 0.0136}}
\put(15.4000, 4.8421){\line(0,1){ 0.0142}}
\put(15.4250, 4.8273){\line(0,1){ 0.0149}}
\put(15.4500, 4.8118){\line(0,1){ 0.0155}}
\put(15.4750, 4.7958){\line(0,1){ 0.0160}}
\put(15.5000, 4.7792){\line(0,1){ 0.0166}}
\put(15.5250, 4.7621){\line(0,1){ 0.0171}}
\put(15.5500, 4.7445){\line(0,1){ 0.0176}}
\put(15.5750, 4.7264){\line(0,1){ 0.0181}}
\put(15.6000, 4.7080){\line(0,1){ 0.0185}}
\put(15.6250, 4.6892){\line(0,1){ 0.0188}}
\put(15.6500, 4.6700){\line(0,1){ 0.0192}}
\put(15.6750, 4.6506){\line(0,1){ 0.0194}}
\put(15.7000, 4.6310){\line(0,1){ 0.0197}}
\put(15.7250, 4.6111){\line(0,1){ 0.0199}}
\put(15.7500, 4.5912){\line(0,1){ 0.0200}}
\put(15.7750, 4.5711){\line(0,1){ 0.0201}}
\put(15.8000, 4.5510){\line(0,1){ 0.0201}}
\put(15.8250, 4.5308){\line(0,1){ 0.0202}}
\put(15.8500, 4.5107){\line(0,1){ 0.0201}}
\put(15.8750, 4.4907){\line(0,1){ 0.0200}}
\put(15.9000, 4.4708){\line(0,1){ 0.0199}}
\put(15.9250, 4.4511){\line(0,1){ 0.0198}}
\put(15.9500, 4.4315){\line(0,1){ 0.0196}}
\put(15.9750, 4.4122){\line(0,1){ 0.0193}}
\put(16.0000, 4.3932){\line(0,1){ 0.0191}}
\put(16.0250, 4.3744){\line(0,1){ 0.0188}}
\put(16.0500, 4.3560){\line(0,1){ 0.0185}}
\put(16.0750, 4.3379){\line(0,1){ 0.0181}}
\put(16.1000, 4.3202){\line(0,1){ 0.0177}}
\put(16.1250, 4.3029){\line(0,1){ 0.0173}}
\put(16.1500, 4.2861){\line(0,1){ 0.0169}}
\put(16.1750, 4.2697){\line(0,1){ 0.0164}}
\put(16.2000, 4.2537){\line(0,1){ 0.0160}}
\put(16.2250, 4.2382){\line(0,1){ 0.0155}}
\put(16.2500, 4.2232){\line(0,1){ 0.0150}}
\put(16.2750, 4.2088){\line(0,1){ 0.0145}}
\put(16.3000, 4.1948){\line(0,1){ 0.0140}}
\put(16.3250, 4.1814){\line(0,1){ 0.0135}}
\put(16.3500, 4.1685){\line(0,1){ 0.0129}}
\put(16.3750, 4.1562){\line(0,1){ 0.0124}}
\put(16.4000, 4.1444){\line(0,1){ 0.0118}}
\put(16.4250, 4.1332){\line(0,1){ 0.0112}}
\put(16.4500, 4.1225){\line(0,1){ 0.0107}}
\put(16.4750, 4.1124){\line(0,1){ 0.0101}}
\put(16.5000, 4.1029){\line(0,1){ 0.0095}}
\put(16.5250, 4.0940){\line(0,1){ 0.0090}}
\put(16.5500, 4.0856){\line(0,1){ 0.0084}}
\put(16.5750, 4.0778){\line(0,1){ 0.0078}}
\put(16.6000, 4.0706){\line(0,1){ 0.0072}}
\put(16.6250, 4.0640){\line(0,1){ 0.0067}}
\put(16.6500, 4.0579){\line(0,1){ 0.0061}}
\put(16.6750, 4.0525){\line(0,1){ 0.0055}}
\put(16.7000, 4.0476){\line(0,1){ 0.0049}}
\put(16.7250, 4.0433){\line(0,1){ 0.0043}}
\put(16.7500, 4.0395){\line(0,1){ 0.0038}}
\put(16.7750, 4.0363){\line(0,1){ 0.0032}}
\put(16.8000, 4.0337){\line(0,1){ 0.0026}}
\put(16.8250, 4.0317){\line(0,1){ 0.0020}}
\put(16.8500, 4.0302){\line(0,1){ 0.0015}}
\put(16.8750, 4.0293){\line(0,1){ 0.0009}}
\put(16.9000, 4.0290){\line(0,1){ 0.0003}}
\put(16.9250, 4.0292){\line(0,1){ 0.0002}}
\put(16.9500, 4.0300){\line(0,1){ 0.0008}}
\put(16.9750, 4.0314){\line(0,1){ 0.0014}}
\put(17.0000, 4.0333){\line(0,1){ 0.0019}}
\put(17.0250, 4.0357){\line(0,1){ 0.0025}}
\put(17.0500, 4.0387){\line(0,1){ 0.0030}}
\put(17.0750, 4.0423){\line(0,1){ 0.0036}}
\put(17.1000, 4.0464){\line(0,1){ 0.0041}}
\put(17.1250, 4.0510){\line(0,1){ 0.0047}}
\put(17.1500, 4.0562){\line(0,1){ 0.0052}}
\put(17.1750, 4.0619){\line(0,1){ 0.0057}}
\put(17.2000, 4.0681){\line(0,1){ 0.0063}}
\put(17.2250, 4.0749){\line(0,1){ 0.0068}}
\put(17.2500, 4.0822){\line(0,1){ 0.0073}}
\put(17.2750, 4.0901){\line(0,1){ 0.0079}}
\put(17.3000, 4.0984){\line(0,1){ 0.0084}}
\put(17.3250, 4.1073){\line(0,1){ 0.0089}}
\put(17.3500, 4.1166){\line(0,1){ 0.0094}}
\put(17.3750, 4.1265){\line(0,1){ 0.0099}}
\put(17.4000, 4.1369){\line(0,1){ 0.0104}}
\put(17.4250, 4.1478){\line(0,1){ 0.0109}}
\put(17.4500, 4.1592){\line(0,1){ 0.0114}}
\put(17.4750, 4.1711){\line(0,1){ 0.0119}}
\put(17.5000, 4.1834){\line(0,1){ 0.0124}}
\put(17.5250, 4.1962){\line(0,1){ 0.0128}}
\put(17.5500, 4.2095){\line(0,1){ 0.0133}}
\put(17.5750, 4.2232){\line(0,1){ 0.0137}}
\put(17.6000, 4.2374){\line(0,1){ 0.0142}}
\put(17.6250, 4.2521){\line(0,1){ 0.0147}}
\put(17.6500, 4.2671){\line(0,1){ 0.0151}}
\put(17.6750, 4.2826){\line(0,1){ 0.0155}}
\put(17.7000, 4.2985){\line(0,1){ 0.0159}}
\put(17.7250, 4.3148){\line(0,1){ 0.0163}}
\put(17.7500, 4.3315){\line(0,1){ 0.0167}}
\put(17.7750, 4.3485){\line(0,1){ 0.0171}}
\put(17.8000, 4.3659){\line(0,1){ 0.0174}}
\put(17.8250, 4.3837){\line(0,1){ 0.0178}}
\put(17.8500, 4.4018){\line(0,1){ 0.0181}}
\put(17.8750, 4.4202){\line(0,1){ 0.0184}}
\put(17.9000, 4.4390){\line(0,1){ 0.0188}}
\put(17.9250, 4.4580){\line(0,1){ 0.0190}}
\put(17.9500, 4.4773){\line(0,1){ 0.0194}}
\put(17.9750, 4.4969){\line(0,1){ 0.0196}}
\put(18.0000, 4.5167){\line(0,1){ 0.0199}}
\put(18.0250, 4.5368){\line(0,1){ 0.0201}}
\put(18.0500, 4.5571){\line(0,1){ 0.0203}}
\put(18.0750, 4.5776){\line(0,1){ 0.0205}}
\put(18.1000, 4.5983){\line(0,1){ 0.0207}}
\put(18.1250, 4.6192){\line(0,1){ 0.0209}}
\put(18.1500, 4.6403){\line(0,1){ 0.0211}}
\put(18.1750, 4.6615){\line(0,1){ 0.0213}}
\put(18.2000, 4.6829){\line(0,1){ 0.0214}}
\put(18.2250, 4.7044){\line(0,1){ 0.0215}}
\put(18.2500, 4.7261){\line(0,1){ 0.0217}}
\put(18.2750, 4.7479){\line(0,1){ 0.0218}}
\put(18.3000, 4.7699){\line(0,1){ 0.0220}}
\put(18.3250, 4.7919){\line(0,1){ 0.0221}}
\put(18.3500, 4.8141){\line(0,1){ 0.0222}}
\put(18.3750, 4.8364){\line(0,1){ 0.0223}}
\put(18.4000, 4.8588){\line(0,1){ 0.0224}}
\put(18.4250, 4.8813){\line(0,1){ 0.0225}}
\put(18.4500, 4.9039){\line(0,1){ 0.0226}}
\put(18.4750, 4.9266){\line(0,1){ 0.0227}}
\put(18.5000, 4.9494){\line(0,1){ 0.0229}}
\put(18.5250, 4.9724){\line(0,1){ 0.0230}}
\put(18.5500, 4.9954){\line(0,1){ 0.0231}}
\put(18.5750, 5.0186){\line(0,1){ 0.0232}}
\put(18.6000, 5.0419){\line(0,1){ 0.0233}}
\put(18.6250, 5.0654){\line(0,1){ 0.0235}}
\put(18.6500, 5.0890){\line(0,1){ 0.0236}}
\put(18.6750, 5.1127){\line(0,1){ 0.0238}}
\put(18.7000, 5.1366){\line(0,1){ 0.0239}}
\put(18.7250, 5.1607){\line(0,1){ 0.0241}}
\put(18.7500, 5.1850){\line(0,1){ 0.0243}}
\put(18.7750, 5.2094){\line(0,1){ 0.0245}}
\put(18.8000, 5.2341){\line(0,1){ 0.0247}}
\put(18.8250, 5.2590){\line(0,1){ 0.0249}}
\put(18.8500, 5.2841){\line(0,1){ 0.0251}}
\put(18.8750, 5.3095){\line(0,1){ 0.0254}}
\put(18.9000, 5.3351){\line(0,1){ 0.0257}}
\put(18.9250, 5.3611){\line(0,1){ 0.0260}}
\put(18.9500, 5.3873){\line(0,1){ 0.0263}}
\put(18.9750, 5.4139){\line(0,1){ 0.0266}}
\put(19.0000, 5.4409){\line(0,1){ 0.0270}}
\put(19.0250, 5.4682){\line(0,1){ 0.0274}}
\put(19.0500, 5.4960){\line(0,1){ 0.0278}}
\put(19.0750, 5.5241){\line(0,1){ 0.0282}}
\put(19.1000, 5.5528){\line(0,1){ 0.0287}}
\put(19.1250, 5.5819){\line(0,1){ 0.0292}}
\put(19.1500, 5.6116){\line(0,1){ 0.0297}}
\put(19.1750, 5.6418){\line(0,1){ 0.0302}}
\put(19.2000, 5.6726){\line(0,1){ 0.0308}}
\put(19.2250, 5.7040){\line(0,1){ 0.0314}}
\put(19.2500, 5.7361){\line(0,1){ 0.0321}}
\put(19.2750, 5.7688){\line(0,1){ 0.0328}}
\put(19.3000, 5.8023){\line(0,1){ 0.0336}}
\put(19.3250, 5.8365){\line(0,1){ 0.0343}}
\put(19.3500, 5.8716){\line(0,1){ 0.0351}}
\put(19.3750, 5.9074){\line(0,1){ 0.0359}}
\put(19.4000, 5.9442){\line(0,1){ 0.0368}}
\put(19.4250, 5.9818){\line(0,1){ 0.0377}}
\put(19.4500, 6.0204){\line(0,1){ 0.0386}}
\put(19.4750, 6.0599){\line(0,1){ 0.0396}}
\put(19.5000, 6.1004){\line(0,1){ 0.0406}}
\put(19.5250, 6.1420){\line(0,1){ 0.0416}}
\put(19.5500, 6.1846){\line(0,1){ 0.0428}}
\put(19.5750, 6.2283){\line(0,1){ 0.0438}}
\put(19.6000, 6.2732){\line(0,1){ 0.0450}}
\put(19.6250, 6.3192){\line(0,1){ 0.0461}}
\put(19.6500, 6.3664){\line(0,1){ 0.0473}}
\put(19.6750, 6.4148){\line(0,1){ 0.0486}}
\put(19.7000, 6.4644){\line(0,1){ 0.0498}}
\put(19.7250, 6.5153){\line(0,1){ 0.0511}}
\put(19.7500, 6.5674){\line(0,1){ 0.0523}}
\put(19.7750, 6.6209){\line(0,1){ 0.0537}}
\put(19.8000, 6.6756){\line(0,1){ 0.0550}}
\put(19.8250, 6.7317){\line(0,1){ 0.0563}}
\put(19.8500, 6.7891){\line(0,1){ 0.0577}}
\put(19.8750, 6.8478){\line(0,1){ 0.0590}}
\put(19.9000, 6.9079){\line(0,1){ 0.0604}}
\put(19.9250, 6.9694){\line(0,1){ 0.0618}}
\put(19.9500, 7.0323){\line(0,1){ 0.0632}}
\put(19.9750, 7.0965){\line(0,1){ 0.0646}}
\put(20.0000, 7.1620){\line(0,1){ 0.0659}}
\put(20.0250, 7.2290){\line(0,1){ 0.0674}}
\put(20.0500, 7.2973){\line(0,1){ 0.0687}}
\put(20.0750, 7.3669){\line(0,1){ 0.0701}}
\put(20.1000, 7.4379){\line(0,1){ 0.0715}}
\put(20.1250, 7.5103){\line(0,1){ 0.0729}}
\put(20.1500, 7.5839){\line(0,1){ 0.0742}}
\put(20.1750, 7.6589){\line(0,1){ 0.0755}}
\put(20.2000, 7.7351){\line(0,1){ 0.0768}}
\put(20.2250, 7.8126){\line(0,1){ 0.0781}}
\put(20.2500, 7.8913){\line(0,1){ 0.0794}}
\put(20.2750, 7.9713){\line(0,1){ 0.0806}}
\put(20.3000, 8.0525){\line(0,1){ 0.0819}}
\put(20.3250, 8.1348){\line(0,1){ 0.0831}}
\put(20.3500, 8.2183){\line(0,1){ 0.0842}}
\put(20.3750, 8.3029){\line(0,1){ 0.0855}}
\put(20.4000, 8.3886){\line(0,1){ 0.0865}}
\put(20.4250, 8.4754){\line(0,1){ 0.0877}}
\put(20.4500, 8.5633){\line(0,1){ 0.0888}}
\put(20.4750, 8.6522){\line(0,1){ 0.0898}}
\put(20.5000, 8.7421){\line(0,1){ 0.0909}}
\put(20.5250, 8.8329){\line(0,1){ 0.0919}}
\put(20.5500, 8.9248){\line(0,1){ 0.0929}}
\put(20.5750, 9.0176){\line(0,1){ 0.0939}}
\put(20.6000, 9.1112){\line(0,1){ 0.0948}}
\put(20.6250, 9.2058){\line(0,1){ 0.0957}}
\put(20.6500, 9.3013){\line(0,1){ 0.0967}}
\put(20.6750, 9.3977){\line(0,1){ 0.0976}}
\put(20.7000, 9.4949){\line(0,1){ 0.0984}}
\put(20.7250, 9.5929){\line(0,1){ 0.0993}}
\put(20.7500, 9.6917){\line(0,1){ 0.1002}}
\put(20.7750, 9.7913){\line(0,1){ 0.1009}}
\put(20.8000, 9.8917){\line(0,1){ 0.1017}}
\put(20.8250, 9.9928){\line(0,1){ 0.1025}}
\put(20.8500,10.0946){\line(0,1){ 0.1032}}
\put(20.8750,10.1970){\line(0,1){ 0.1039}}
\put(20.9000,10.3001){\line(0,1){ 0.1045}}
\put(20.9250,10.4037){\line(0,1){ 0.1051}}
\put(20.9500,10.5078){\line(0,1){ 0.1057}}
\put(20.9750,10.6124){\line(0,1){ 0.1061}}
\put(21.0000,10.7173){\line(0,1){ 0.1065}}
\put(21.0250,10.8225){\line(0,1){ 0.1068}}
\put(21.0500,10.9278){\line(0,1){ 0.1069}}
\put(21.0750,11.0332){\line(0,1){ 0.1070}}
\put(21.1000,11.1386){\line(0,1){ 0.1070}}
\put(21.1250,11.2438){\line(0,1){ 0.1067}}
\put(21.1500,11.3486){\line(0,1){ 0.1064}}
\put(21.1750,11.4529){\line(0,1){ 0.1058}}
\put(21.2000,11.5566){\line(0,1){ 0.1052}}
\put(21.2250,11.6594){\line(0,1){ 0.1043}}
\put(21.2500,11.7611){\line(0,1){ 0.1032}}
\put(21.2750,11.8616){\line(0,1){ 0.1019}}
\put(21.3000,11.9606){\line(0,1){ 0.1003}}
\put(21.3250,12.0579){\line(0,1){ 0.0985}}
\put(21.3500,12.1532){\line(0,1){ 0.0965}}
\put(21.3750,12.2463){\line(0,1){ 0.0942}}
\put(21.4000,12.3369){\line(0,1){ 0.0917}}
\put(21.4250,12.4249){\line(0,1){ 0.0889}}
\put(21.4500,12.5099){\line(0,1){ 0.0858}}
\put(21.4750,12.5917){\line(0,1){ 0.0825}}
\put(21.5000,12.6700){\line(0,1){ 0.0789}}
\put(21.5250,12.7447){\line(0,1){ 0.0752}}
\put(21.5500,12.8154){\line(0,1){ 0.0712}}
\put(21.5750,12.8819){\line(0,1){ 0.0669}}
\put(21.6000,12.9440){\line(0,1){ 0.0625}}
\put(21.6250,13.0016){\line(0,1){ 0.0578}}
\put(21.6500,13.0544){\line(0,1){ 0.0530}}
\put(21.6750,13.1022){\line(0,1){ 0.0480}}
\put(21.7000,13.1450){\line(0,1){ 0.0429}}
\put(21.7250,13.1826){\line(0,1){ 0.0377}}
\put(21.7500,13.2149){\line(0,1){ 0.0323}}
\put(21.7750,13.2419){\line(0,1){ 0.0270}}
\put(21.8000,13.2634){\line(0,1){ 0.0216}}
\put(21.8250,13.2795){\line(0,1){ 0.0161}}
\put(21.8500,13.2902){\line(0,1){ 0.0107}}
\put(21.8750,13.2954){\line(0,1){ 0.0053}}
\put(21.9000,13.2953){\line(0,1){ 0.0001}}
\put(21.9250,13.2899){\line(0,1){ 0.0054}}
\put(21.9500,13.2794){\line(0,1){ 0.0106}}
\put(21.9750,13.2638){\line(0,1){ 0.0156}}
\put(22.0000,13.2432){\line(0,1){ 0.0206}}
\put(22.0250,13.2179){\line(0,1){ 0.0254}}
\put(22.0500,13.1880){\line(0,1){ 0.0299}}
\put(22.0750,13.1537){\line(0,1){ 0.0344}}
\put(22.1000,13.1152){\line(0,1){ 0.0386}}
\put(22.1250,13.0727){\line(0,1){ 0.0426}}
\put(22.1500,13.0265){\line(0,1){ 0.0463}}
\put(22.1750,12.9767){\line(0,1){ 0.0500}}
\put(22.2000,12.9237){\line(0,1){ 0.0532}}
\put(22.2250,12.8676){\line(0,1){ 0.0563}}
\put(22.2500,12.8086){\line(0,1){ 0.0592}}
\put(22.2750,12.7471){\line(0,1){ 0.0618}}
\put(22.3000,12.6833){\line(0,1){ 0.0641}}
\put(22.3250,12.6174){\line(0,1){ 0.0663}}
\put(22.3500,12.5496){\line(0,1){ 0.0682}}
\put(22.3750,12.4802){\line(0,1){ 0.0698}}
\put(22.4000,12.4094){\line(0,1){ 0.0713}}
\put(22.4250,12.3374){\line(0,1){ 0.0725}}
\put(22.4500,12.2645){\line(0,1){ 0.0735}}
\put(22.4750,12.1908){\line(0,1){ 0.0742}}
\put(22.5000,12.1165){\line(0,1){ 0.0749}}
\put(22.5250,12.0418){\line(0,1){ 0.0752}}
\put(22.5500,11.9669){\line(0,1){ 0.0755}}
\put(22.5750,11.8920){\line(0,1){ 0.0755}}
\put(22.6000,11.8173){\line(0,1){ 0.0753}}
\put(22.6250,11.7427){\line(0,1){ 0.0751}}
\put(22.6500,11.6686){\line(0,1){ 0.0746}}
\put(22.6750,11.5950){\line(0,1){ 0.0741}}
\put(22.7000,11.5220){\line(0,1){ 0.0735}}
\put(22.7250,11.4498){\line(0,1){ 0.0728}}
\put(22.7500,11.3784){\line(0,1){ 0.0719}}
\put(22.7750,11.3078){\line(0,1){ 0.0710}}
\put(22.8000,11.2383){\line(0,1){ 0.0700}}
\put(22.8250,11.1697){\line(0,1){ 0.0690}}
\put(22.8500,11.1022){\line(0,1){ 0.0680}}
\put(22.8750,11.0358){\line(0,1){ 0.0668}}
\put(22.9000,10.9704){\line(0,1){ 0.0657}}
\put(22.9250,10.9062){\line(0,1){ 0.0646}}
\put(22.9500,10.8431){\line(0,1){ 0.0634}}
\put(22.9750,10.7811){\line(0,1){ 0.0624}}
\put(23.0000,10.7201){\line(0,1){ 0.0613}}
\put(23.0250,10.6602){\line(0,1){ 0.0602}}
\put(23.0500,10.6014){\line(0,1){ 0.0591}}
\put(23.0750,10.5434){\line(0,1){ 0.0582}}
\put(23.1000,10.4864){\line(0,1){ 0.0572}}
\put(23.1250,10.4303){\line(0,1){ 0.0564}}
\put(23.1500,10.3749){\line(0,1){ 0.0556}}
\put(23.1750,10.3203){\line(0,1){ 0.0548}}
\put(23.2000,10.2664){\line(0,1){ 0.0542}}
\put(23.2250,10.2130){\line(0,1){ 0.0536}}
\put(23.2500,10.1602){\line(0,1){ 0.0530}}
\put(23.2750,10.1079){\line(0,1){ 0.0525}}
\put(23.3000,10.0559){\line(0,1){ 0.0521}}
\put(23.3250,10.0043){\line(0,1){ 0.0518}}
\put(23.3500, 9.9530){\line(0,1){ 0.0515}}
\put(23.3750, 9.9018){\line(0,1){ 0.0514}}
\put(23.4000, 9.8508){\line(0,1){ 0.0512}}
\put(23.4250, 9.7998){\line(0,1){ 0.0511}}
\put(23.4500, 9.7489){\line(0,1){ 0.0511}}
\put(23.4750, 9.6980){\line(0,1){ 0.0511}}
\put(23.5000, 9.6470){\line(0,1){ 0.0512}}
\put(23.5250, 9.5959){\line(0,1){ 0.0513}}
\put(23.5500, 9.5447){\line(0,1){ 0.0514}}
\put(23.5750, 9.4933){\line(0,1){ 0.0515}}
\put(23.6000, 9.4418){\line(0,1){ 0.0517}}
\put(23.6250, 9.3901){\line(0,1){ 0.0519}}
\put(23.6500, 9.3382){\line(0,1){ 0.0521}}
\put(23.6750, 9.2861){\line(0,1){ 0.0523}}
\put(23.7000, 9.2338){\line(0,1){ 0.0525}}
\put(23.7250, 9.1813){\line(0,1){ 0.0527}}
\put(23.7500, 9.1286){\line(0,1){ 0.0528}}
\put(23.7750, 9.0758){\line(0,1){ 0.0530}}
\put(23.8000, 9.0228){\line(0,1){ 0.0531}}
\put(23.8250, 8.9697){\line(0,1){ 0.0533}}
\put(23.8500, 8.9165){\line(0,1){ 0.0534}}
\put(23.8750, 8.8632){\line(0,1){ 0.0535}}
\put(23.9000, 8.8099){\line(0,1){ 0.0536}}
\put(23.9250, 8.7565){\line(0,1){ 0.0536}}
\put(23.9500, 8.7032){\line(0,1){ 0.0536}}
\put(23.9750, 8.6499){\line(0,1){ 0.0535}}
\put(24.0000, 8.5966){\line(0,1){ 0.0535}}
\put(24.0250, 8.5434){\line(0,1){ 0.0534}}
\put(24.0500, 8.4904){\line(0,1){ 0.0532}}
\put(24.0750, 8.4375){\line(0,1){ 0.0531}}
\put(24.1000, 8.3849){\line(0,1){ 0.0528}}
\put(24.1250, 8.3324){\line(0,1){ 0.0526}}
\put(24.1500, 8.2803){\line(0,1){ 0.0523}}
\put(24.1750, 8.2284){\line(0,1){ 0.0521}}
\put(24.2000, 8.1768){\line(0,1){ 0.0517}}
\put(24.2250, 8.1256){\line(0,1){ 0.0514}}
\put(24.2500, 8.0748){\line(0,1){ 0.0510}}
\put(24.2750, 8.0245){\line(0,1){ 0.0505}}
\put(24.3000, 7.9746){\line(0,1){ 0.0501}}
\put(24.3250, 7.9252){\line(0,1){ 0.0496}}
\put(24.3500, 7.8763){\line(0,1){ 0.0491}}
\put(24.3750, 7.8280){\line(0,1){ 0.0485}}
\put(24.4000, 7.7802){\line(0,1){ 0.0479}}
\put(24.4250, 7.7331){\line(0,1){ 0.0472}}
\put(24.4500, 7.6867){\line(0,1){ 0.0466}}
\put(24.4750, 7.6409){\line(0,1){ 0.0459}}
\put(24.5000, 7.5958){\line(0,1){ 0.0452}}
\put(24.5250, 7.5515){\line(0,1){ 0.0444}}
\put(24.5500, 7.5079){\line(0,1){ 0.0437}}
\put(24.5750, 7.4651){\line(0,1){ 0.0429}}
\put(24.6000, 7.4231){\line(0,1){ 0.0420}}
\put(24.6250, 7.3820){\line(0,1){ 0.0412}}
\put(24.6500, 7.3417){\line(0,1){ 0.0403}}
\put(24.6750, 7.3023){\line(0,1){ 0.0395}}
\put(24.7000, 7.2638){\line(0,1){ 0.0386}}
\put(24.7250, 7.2263){\line(0,1){ 0.0376}}
\put(24.7500, 7.1896){\line(0,1){ 0.0367}}
\put(24.7750, 7.1539){\line(0,1){ 0.0358}}
\put(24.8000, 7.1192){\line(0,1){ 0.0348}}
\put(24.8250, 7.0855){\line(0,1){ 0.0338}}
\put(24.8500, 7.0528){\line(0,1){ 0.0328}}
\put(24.8750, 7.0211){\line(0,1){ 0.0317}}
\put(24.9000, 6.9904){\line(0,1){ 0.0307}}
\put(24.9250, 6.9607){\line(0,1){ 0.0297}}
\put(24.9500, 6.9320){\line(0,1){ 0.0287}}
\put(24.9750, 6.9044){\line(0,1){ 0.0276}}
\put(25.0000, 6.8779){\line(0,1){ 0.0265}}
\put(25.0250, 6.8524){\line(0,1){ 0.0255}}
\put(25.0500, 6.8280){\line(0,1){ 0.0244}}
\put(25.0750, 6.8047){\line(0,1){ 0.0234}}
\put(25.1000, 6.7824){\line(0,1){ 0.0223}}
\put(25.1250, 6.7613){\line(0,1){ 0.0212}}
\put(25.1500, 6.7412){\line(0,1){ 0.0201}}
\put(25.1750, 6.7222){\line(0,1){ 0.0190}}
\put(25.2000, 6.7044){\line(0,1){ 0.0179}}
\put(25.2250, 6.6876){\line(0,1){ 0.0168}}
\put(25.2500, 6.6720){\line(0,1){ 0.0156}}
\put(25.2750, 6.6575){\line(0,1){ 0.0145}}
\put(25.3000, 6.6442){\line(0,1){ 0.0133}}
\put(25.3250, 6.6320){\line(0,1){ 0.0122}}
\put(25.3500, 6.6210){\line(0,1){ 0.0110}}
\put(25.3750, 6.6112){\line(0,1){ 0.0098}}
\put(25.4000, 6.6026){\line(0,1){ 0.0087}}
\put(25.4250, 6.5951){\line(0,1){ 0.0075}}
\put(25.4500, 6.5889){\line(0,1){ 0.0062}}
\put(25.4750, 6.5839){\line(0,1){ 0.0050}}
\put(25.5000, 6.5802){\line(0,1){ 0.0038}}
\put(25.5250, 6.5777){\line(0,1){ 0.0025}}
\put(25.5500, 6.5765){\line(0,1){ 0.0012}}
\put(25.5750, 6.5765){\line(0,1){ 0.0001}}
\put(25.6000, 6.5779){\line(0,1){ 0.0014}}
\put(25.6250, 6.5806){\line(0,1){ 0.0027}}
\put(25.6500, 6.5845){\line(0,1){ 0.0040}}
\put(25.6750, 6.5899){\line(0,1){ 0.0054}}
\put(25.7000, 6.5965){\line(0,1){ 0.0067}}
\put(25.7250, 6.6045){\line(0,1){ 0.0080}}
\put(25.7500, 6.6139){\line(0,1){ 0.0094}}
\put(25.7750, 6.6247){\line(0,1){ 0.0108}}
\put(25.8000, 6.6368){\line(0,1){ 0.0121}}
\put(25.8250, 6.6503){\line(0,1){ 0.0135}}
\put(25.8500, 6.6652){\line(0,1){ 0.0149}}
\put(25.8750, 6.6814){\line(0,1){ 0.0163}}
\put(25.9000, 6.6991){\line(0,1){ 0.0177}}
\put(25.9250, 6.7181){\line(0,1){ 0.0191}}
\put(25.9500, 6.7385){\line(0,1){ 0.0204}}
\put(25.9750, 6.7603){\line(0,1){ 0.0218}}
\put(26.0000, 6.7834){\line(0,1){ 0.0231}}
\put(26.0250, 6.8078){\line(0,1){ 0.0244}}
\put(26.0500, 6.8335){\line(0,1){ 0.0258}}
\put(26.0750, 6.8605){\line(0,1){ 0.0270}}
\put(26.1000, 6.8888){\line(0,1){ 0.0283}}
\put(26.1250, 6.9183){\line(0,1){ 0.0296}}
\put(26.1500, 6.9490){\line(0,1){ 0.0307}}
\put(26.1750, 6.9808){\line(0,1){ 0.0319}}
\put(26.2000, 7.0138){\line(0,1){ 0.0330}}
\put(26.2250, 7.0478){\line(0,1){ 0.0341}}
\put(26.2500, 7.0828){\line(0,1){ 0.0351}}
\put(26.2750, 7.1187){\line(0,1){ 0.0360}}
\put(26.3000, 7.1555){\line(0,1){ 0.0369}}
\put(26.3250, 7.1931){\line(0,1){ 0.0377}}
\put(26.3500, 7.2314){\line(0,1){ 0.0384}}
\put(26.3750, 7.2704){\line(0,1){ 0.0390}}
\put(26.4000, 7.3099){\line(0,1){ 0.0396}}
\put(26.4250, 7.3498){\line(0,1){ 0.0400}}
\put(26.4500, 7.3901){\line(0,1){ 0.0404}}
\put(26.4750, 7.4307){\line(0,1){ 0.0406}}
\put(26.5000, 7.4713){\line(0,1){ 0.0407}}
\put(26.5250, 7.5120){\line(0,1){ 0.0407}}
\put(26.5500, 7.5525){\line(0,1){ 0.0406}}
\put(26.5750, 7.5928){\line(0,1){ 0.0404}}
\put(26.6000, 7.6327){\line(0,1){ 0.0400}}
\put(26.6250, 7.6721){\line(0,1){ 0.0394}}
\put(26.6500, 7.7108){\line(0,1){ 0.0388}}
\put(26.6750, 7.7486){\line(0,1){ 0.0379}}
\put(26.7000, 7.7855){\line(0,1){ 0.0369}}
\put(26.7250, 7.8212){\line(0,1){ 0.0358}}
\put(26.7500, 7.8557){\line(0,1){ 0.0345}}
\put(26.7750, 7.8887){\line(0,1){ 0.0330}}
\put(26.8000, 7.9201){\line(0,1){ 0.0315}}
\put(26.8250, 7.9498){\line(0,1){ 0.0297}}
\put(26.8500, 7.9775){\line(0,1){ 0.0278}}
\put(26.8750, 8.0033){\line(0,1){ 0.0258}}
\put(26.9000, 8.0268){\line(0,1){ 0.0236}}
\put(26.9250, 8.0480){\line(0,1){ 0.0212}}
\put(26.9500, 8.0668){\line(0,1){ 0.0188}}
\put(26.9750, 8.0831){\line(0,1){ 0.0163}}
\put(27.0000, 8.0967){\line(0,1){ 0.0136}}
\put(27.0250, 8.1075){\line(0,1){ 0.0109}}
\put(27.0500, 8.1155){\line(0,1){ 0.0080}}
\put(27.0750, 8.1207){\line(0,1){ 0.0052}}
\put(27.1000, 8.1229){\line(0,1){ 0.0022}}
\put(27.1250, 8.1221){\line(0,1){ 0.0008}}
\put(27.1500, 8.1183){\line(0,1){ 0.0038}}
\put(27.1750, 8.1115){\line(0,1){ 0.0068}}
\put(27.2000, 8.1017){\line(0,1){ 0.0098}}
\put(27.2250, 8.0890){\line(0,1){ 0.0128}}
\put(27.2500, 8.0733){\line(0,1){ 0.0157}}
\put(27.2750, 8.0547){\line(0,1){ 0.0186}}
\put(27.3000, 8.0333){\line(0,1){ 0.0214}}
\put(27.3250, 8.0092){\line(0,1){ 0.0241}}
\put(27.3500, 7.9825){\line(0,1){ 0.0268}}
\put(27.3750, 7.9532){\line(0,1){ 0.0293}}
\put(27.4000, 7.9215){\line(0,1){ 0.0317}}
\put(27.4250, 7.8875){\line(0,1){ 0.0341}}
\put(27.4500, 7.8513){\line(0,1){ 0.0362}}
\put(27.4750, 7.8132){\line(0,1){ 0.0382}}
\put(27.5000, 7.7731){\line(0,1){ 0.0401}}
\put(27.5250, 7.7313){\line(0,1){ 0.0419}}
\put(27.5500, 7.6879){\line(0,1){ 0.0435}}
\put(27.5750, 7.6431){\line(0,1){ 0.0449}}
\put(27.6000, 7.5970){\line(0,1){ 0.0462}}
\put(27.6250, 7.5498){\line(0,1){ 0.0474}}
\put(27.6500, 7.5015){\line(0,1){ 0.0484}}
\put(27.6750, 7.4525){\line(0,1){ 0.0492}}
\put(27.7000, 7.4027){\line(0,1){ 0.0499}}
\put(27.7250, 7.3524){\line(0,1){ 0.0505}}
\put(27.7500, 7.3017){\line(0,1){ 0.0509}}
\put(27.7750, 7.2506){\line(0,1){ 0.0512}}
\put(27.8000, 7.1994){\line(0,1){ 0.0514}}
\put(27.8250, 7.1482){\line(0,1){ 0.0514}}
\put(27.8500, 7.0970){\line(0,1){ 0.0514}}
\put(27.8750, 7.0460){\line(0,1){ 0.0512}}
\put(27.9000, 6.9953){\line(0,1){ 0.0509}}
\put(27.9250, 6.9450){\line(0,1){ 0.0505}}
\put(27.9500, 6.8951){\line(0,1){ 0.0501}}
\put(27.9750, 6.8457){\line(0,1){ 0.0495}}
\put(28.0000, 6.7970){\line(0,1){ 0.0489}}
\put(28.0250, 6.7489){\line(0,1){ 0.0482}}
\put(28.0500, 6.7016){\line(0,1){ 0.0474}}
\put(28.0750, 6.6551){\line(0,1){ 0.0467}}
\put(28.1000, 6.6094){\line(0,1){ 0.0458}}
\put(28.1250, 6.5647){\line(0,1){ 0.0449}}
\put(28.1500, 6.5208){\line(0,1){ 0.0440}}
\put(28.1750, 6.4779){\line(0,1){ 0.0430}}
\put(28.2000, 6.4361){\line(0,1){ 0.0419}}
\put(28.2250, 6.3952){\line(0,1){ 0.0409}}
\put(28.2500, 6.3554){\line(0,1){ 0.0399}}
\put(28.2750, 6.3167){\line(0,1){ 0.0388}}
\put(28.3000, 6.2790){\line(0,1){ 0.0378}}
\put(28.3250, 6.2424){\line(0,1){ 0.0367}}
\put(28.3500, 6.2068){\line(0,1){ 0.0356}}
\put(28.3750, 6.1724){\line(0,1){ 0.0345}}
\put(28.4000, 6.1390){\line(0,1){ 0.0334}}
\put(28.4250, 6.1066){\line(0,1){ 0.0324}}
\put(28.4500, 6.0754){\line(0,1){ 0.0313}}
\put(28.4750, 6.0451){\line(0,1){ 0.0303}}
\put(28.5000, 6.0159){\line(0,1){ 0.0292}}
\put(28.5250, 5.9877){\line(0,1){ 0.0283}}
\put(28.5500, 5.9605){\line(0,1){ 0.0272}}
\put(28.5750, 5.9342){\line(0,1){ 0.0263}}
\put(28.6000, 5.9089){\line(0,1){ 0.0254}}
\put(28.6250, 5.8844){\line(0,1){ 0.0245}}
\put(28.6500, 5.8609){\line(0,1){ 0.0236}}
\put(28.6750, 5.8382){\line(0,1){ 0.0227}}
\put(28.7000, 5.8163){\line(0,1){ 0.0219}}
\put(28.7250, 5.7952){\line(0,1){ 0.0211}}
\put(28.7500, 5.7748){\line(0,1){ 0.0204}}
\put(28.7750, 5.7552){\line(0,1){ 0.0197}}
\put(28.8000, 5.7362){\line(0,1){ 0.0190}}
\put(28.8250, 5.7179){\line(0,1){ 0.0184}}
\put(28.8500, 5.7001){\line(0,1){ 0.0178}}
\put(28.8750, 5.6830){\line(0,1){ 0.0172}}
\put(28.9000, 5.6663){\line(0,1){ 0.0167}}
\put(28.9250, 5.6502){\line(0,1){ 0.0162}}
\put(28.9500, 5.6345){\line(0,1){ 0.0157}}
\put(28.9750, 5.6192){\line(0,1){ 0.0153}}
\put(29.0000, 5.6043){\line(0,1){ 0.0150}}
\put(29.0250, 5.5897){\line(0,1){ 0.0146}}
\put(29.0500, 5.5754){\line(0,1){ 0.0143}}
\put(29.0750, 5.5614){\line(0,1){ 0.0140}}
\put(29.1000, 5.5476){\line(0,1){ 0.0138}}
\put(29.1250, 5.5340){\line(0,1){ 0.0136}}
\put(29.1500, 5.5206){\line(0,1){ 0.0135}}
\put(29.1750, 5.5073){\line(0,1){ 0.0133}}
\put(29.2000, 5.4940){\line(0,1){ 0.0133}}
\put(29.2250, 5.4809){\line(0,1){ 0.0132}}
\put(29.2500, 5.4677){\line(0,1){ 0.0132}}
\put(29.2750, 5.4545){\line(0,1){ 0.0132}}
\put(29.3000, 5.4413){\line(0,1){ 0.0132}}
\put(29.3250, 5.4281){\line(0,1){ 0.0133}}
\put(29.3500, 5.4147){\line(0,1){ 0.0134}}
\put(29.3750, 5.4012){\line(0,1){ 0.0135}}
\put(29.4000, 5.3876){\line(0,1){ 0.0137}}
\put(29.4250, 5.3738){\line(0,1){ 0.0138}}
\put(29.4500, 5.3597){\line(0,1){ 0.0141}}
\put(29.4750, 5.3455){\line(0,1){ 0.0142}}
\put(29.5000, 5.3310){\line(0,1){ 0.0145}}
\put(29.5250, 5.3163){\line(0,1){ 0.0147}}
\put(29.5500, 5.3013){\line(0,1){ 0.0150}}
\put(29.5750, 5.2860){\line(0,1){ 0.0153}}
\put(29.6000, 5.2704){\line(0,1){ 0.0156}}
\put(29.6250, 5.2545){\line(0,1){ 0.0160}}
\put(29.6500, 5.2382){\line(0,1){ 0.0163}}
\put(29.6750, 5.2216){\line(0,1){ 0.0166}}
\put(29.7000, 5.2046){\line(0,1){ 0.0170}}
\put(29.7250, 5.1873){\line(0,1){ 0.0173}}
\put(29.7500, 5.1696){\line(0,1){ 0.0177}}
\put(29.7750, 5.1516){\line(0,1){ 0.0181}}
\put(29.8000, 5.1332){\line(0,1){ 0.0184}}
\put(29.8250, 5.1144){\line(0,1){ 0.0188}}
\put(29.8500, 5.0952){\line(0,1){ 0.0192}}
\put(29.8750, 5.0757){\line(0,1){ 0.0195}}
\put(29.9000, 5.0558){\line(0,1){ 0.0199}}
\put(29.9250, 5.0356){\line(0,1){ 0.0202}}
\put(29.9500, 5.0151){\line(0,1){ 0.0206}}
\put(29.9750, 4.9942){\line(0,1){ 0.0209}}
\put(30.0000, 4.9730){\line(0,1){ 0.0212}}
\put(30.0250, 4.9515){\line(0,1){ 0.0215}}
\put(30.0500, 4.9297){\line(0,1){ 0.0218}}
\put(30.0750, 4.9076){\line(0,1){ 0.0221}}
\put(30.1000, 4.8853){\line(0,1){ 0.0223}}
\put(30.1250, 4.8628){\line(0,1){ 0.0226}}
\put(30.1500, 4.8400){\line(0,1){ 0.0228}}
\put(30.1750, 4.8171){\line(0,1){ 0.0230}}
\put(30.2000, 4.7940){\line(0,1){ 0.0231}}
\put(30.2250, 4.7707){\line(0,1){ 0.0233}}
\put(30.2500, 4.7473){\line(0,1){ 0.0234}}
\put(30.2750, 4.7238){\line(0,1){ 0.0235}}
\put(30.3000, 4.7001){\line(0,1){ 0.0237}}
\put(30.3250, 4.6765){\line(0,1){ 0.0237}}
\put(30.3500, 4.6527){\line(0,1){ 0.0238}}
\put(30.3750, 4.6289){\line(0,1){ 0.0238}}
\put(30.4000, 4.6051){\line(0,1){ 0.0238}}
\put(30.4250, 4.5814){\line(0,1){ 0.0238}}
\put(30.4500, 4.5576){\line(0,1){ 0.0238}}
\put(30.4750, 4.5339){\line(0,1){ 0.0237}}
\put(30.5000, 4.5102){\line(0,1){ 0.0237}}
\put(30.5250, 4.4866){\line(0,1){ 0.0236}}
\put(30.5500, 4.4630){\line(0,1){ 0.0236}}
\put(30.5750, 4.4396){\line(0,1){ 0.0235}}
\put(30.6000, 4.4162){\line(0,1){ 0.0234}}
\put(30.6250, 4.3930){\line(0,1){ 0.0232}}
\put(30.6500, 4.3699){\line(0,1){ 0.0231}}
\put(30.6750, 4.3470){\line(0,1){ 0.0230}}
\put(30.7000, 4.3242){\line(0,1){ 0.0228}}
\put(30.7250, 4.3015){\line(0,1){ 0.0227}}
\put(30.7500, 4.2790){\line(0,1){ 0.0225}}
\put(30.7750, 4.2567){\line(0,1){ 0.0223}}
\put(30.8000, 4.2346){\line(0,1){ 0.0221}}
\put(30.8250, 4.2127){\line(0,1){ 0.0220}}
\put(30.8500, 4.1909){\line(0,1){ 0.0218}}
\put(30.8750, 4.1694){\line(0,1){ 0.0216}}
\put(30.9000, 4.1480){\line(0,1){ 0.0214}}
\put(30.9250, 4.1269){\line(0,1){ 0.0211}}
\put(30.9500, 4.1060){\line(0,1){ 0.0209}}
\put(30.9750, 4.0853){\line(0,1){ 0.0207}}
\put(31.0000, 4.0649){\line(0,1){ 0.0205}}
\put(31.0250, 4.0447){\line(0,1){ 0.0202}}
\put(31.0500, 4.0247){\line(0,1){ 0.0200}}
\put(31.0750, 4.0049){\line(0,1){ 0.0198}}
\put(31.1000, 3.9854){\line(0,1){ 0.0195}}
\put(31.1250, 3.9662){\line(0,1){ 0.0193}}
\put(31.1500, 3.9472){\line(0,1){ 0.0190}}
\put(31.1750, 3.9284){\line(0,1){ 0.0188}}
\put(31.2000, 3.9099){\line(0,1){ 0.0185}}
\put(31.2250, 3.8917){\line(0,1){ 0.0183}}
\put(31.2500, 3.8737){\line(0,1){ 0.0180}}
\put(31.2750, 3.8560){\line(0,1){ 0.0178}}
\put(31.3000, 3.8385){\line(0,1){ 0.0175}}
\put(31.3250, 3.8213){\line(0,1){ 0.0172}}
\put(31.3500, 3.8043){\line(0,1){ 0.0170}}
\put(31.3750, 3.7876){\line(0,1){ 0.0168}}
\put(31.4000, 3.7711){\line(0,1){ 0.0165}}
\put(31.4250, 3.7549){\line(0,1){ 0.0162}}
\put(31.4500, 3.7389){\line(0,1){ 0.0160}}
\put(31.4750, 3.7232){\line(0,1){ 0.0158}}
\put(31.5000, 3.7077){\line(0,1){ 0.0155}}
\put(31.5250, 3.6925){\line(0,1){ 0.0153}}
\put(31.5500, 3.6774){\line(0,1){ 0.0151}}
\put(31.5750, 3.6626){\line(0,1){ 0.0148}}
\put(31.6000, 3.6481){\line(0,1){ 0.0146}}
\put(31.6250, 3.6337){\line(0,1){ 0.0144}}
\put(31.6500, 3.6196){\line(0,1){ 0.0142}}
\put(31.6750, 3.6057){\line(0,1){ 0.0139}}
\put(31.7000, 3.5920){\line(0,1){ 0.0137}}
\put(31.7250, 3.5785){\line(0,1){ 0.0135}}
\put(31.7500, 3.5651){\line(0,1){ 0.0134}}
\put(31.7750, 3.5520){\line(0,1){ 0.0131}}
\put(31.8000, 3.5391){\line(0,1){ 0.0129}}
\put(31.8250, 3.5264){\line(0,1){ 0.0128}}
\put(31.8500, 3.5138){\line(0,1){ 0.0126}}
\put(31.8750, 3.5015){\line(0,1){ 0.0124}}
\put(31.9000, 3.4893){\line(0,1){ 0.0122}}
\put(31.9250, 3.4773){\line(0,1){ 0.0120}}
\put(31.9500, 3.4654){\line(0,1){ 0.0119}}
\put(31.9750, 3.4537){\line(0,1){ 0.0117}}
\put(32.0000, 3.4422){\line(0,1){ 0.0115}}
\put(32.0250, 3.4309){\line(0,1){ 0.0114}}
\put(32.0500, 3.4197){\line(0,1){ 0.0112}}
\put(32.0750, 3.4087){\line(0,1){ 0.0111}}
\put(32.1000, 3.3978){\line(0,1){ 0.0109}}
\put(32.1250, 3.3871){\line(0,1){ 0.0107}}
\put(32.1500, 3.3765){\line(0,1){ 0.0106}}
\put(32.1750, 3.3661){\line(0,1){ 0.0104}}
\put(32.2000, 3.3559){\line(0,1){ 0.0103}}
\put(32.2250, 3.3458){\line(0,1){ 0.0101}}
\put(32.2500, 3.3358){\line(0,1){ 0.0100}}
\put(32.2750, 3.3260){\line(0,1){ 0.0098}}
\put(32.3000, 3.3164){\line(0,1){ 0.0097}}
\put(32.3250, 3.3068){\line(0,1){ 0.0096}}
\put(32.3500, 3.2975){\line(0,1){ 0.0094}}
\put(32.3750, 3.2883){\line(0,1){ 0.0092}}
\put(32.4000, 3.2792){\line(0,1){ 0.0091}}
\put(32.4250, 3.2702){\line(0,1){ 0.0090}}
\put(32.4500, 3.2614){\line(0,1){ 0.0088}}
\put(32.4750, 3.2528){\line(0,1){ 0.0086}}
\put(32.5000, 3.2443){\line(0,1){ 0.0086}}
\put(32.5250, 3.2359){\line(0,1){ 0.0084}}
\put(32.5500, 3.2277){\line(0,1){ 0.0082}}
\put(32.5750, 3.2196){\line(0,1){ 0.0081}}
\put(32.6000, 3.2117){\line(0,1){ 0.0079}}
\put(32.6250, 3.2039){\line(0,1){ 0.0078}}
\put(32.6500, 3.1963){\line(0,1){ 0.0077}}
\put(32.6750, 3.1887){\line(0,1){ 0.0076}}
\put(32.7000, 3.1814){\line(0,1){ 0.0074}}
\put(32.7250, 3.1741){\line(0,1){ 0.0073}}
\put(32.7500, 3.1670){\line(0,1){ 0.0071}}
\put(32.7750, 3.1601){\line(0,1){ 0.0070}}
\put(32.8000, 3.1532){\line(0,1){ 0.0069}}
\put(32.8250, 3.1465){\line(0,1){ 0.0067}}
\put(32.8500, 3.1400){\line(0,1){ 0.0066}}
\put(32.8750, 3.1335){\line(0,1){ 0.0065}}
\put(32.9000, 3.1272){\line(0,1){ 0.0063}}
\put(32.9250, 3.1211){\line(0,1){ 0.0062}}
\put(32.9500, 3.1150){\line(0,1){ 0.0061}}
\put(32.9750, 3.1091){\line(0,1){ 0.0059}}
\put(33.0000, 3.1033){\line(0,1){ 0.0058}}
\put(33.0250, 3.0977){\line(0,1){ 0.0057}}
\put(33.0500, 3.0921){\line(0,1){ 0.0056}}
\put(33.0750, 3.0867){\line(0,1){ 0.0054}}
\put(33.1000, 3.0815){\line(0,1){ 0.0053}}
\put(33.1250, 3.0763){\line(0,1){ 0.0052}}
\put(33.1500, 3.0713){\line(0,1){ 0.0050}}
\put(33.1750, 3.0664){\line(0,1){ 0.0049}}
\put(33.2000, 3.0616){\line(0,1){ 0.0048}}
\put(33.2250, 3.0569){\line(0,1){ 0.0047}}
\put(33.2500, 3.0524){\line(0,1){ 0.0046}}
\put(33.2750, 3.0480){\line(0,1){ 0.0044}}
\put(33.3000, 3.0437){\line(0,1){ 0.0043}}
\put(33.3250, 3.0396){\line(0,1){ 0.0042}}
\put(33.3500, 3.0355){\line(0,1){ 0.0041}}
\put(33.3750, 3.0317){\line(0,1){ 0.0039}}
\put(33.4000, 3.0279){\line(0,1){ 0.0038}}
\put(33.4250, 3.0243){\line(0,1){ 0.0037}}
\put(33.4500, 3.0208){\line(0,1){ 0.0035}}
\put(33.4750, 3.0175){\line(0,1){ 0.0034}}
\put(33.5000, 3.0143){\line(0,1){ 0.0032}}
\put(33.5250, 3.0112){\line(0,1){ 0.0031}}
\put(33.5500, 3.0083){\line(0,1){ 0.0029}}
\put(33.5750, 3.0055){\line(0,1){ 0.0028}}
\put(33.6000, 3.0029){\line(0,1){ 0.0026}}
\put(33.6250, 3.0004){\line(0,1){ 0.0025}}
\put(33.6500, 2.9980){\line(0,1){ 0.0024}}
\put(33.6750, 2.9959){\line(0,1){ 0.0022}}
\put(33.7000, 2.9938){\line(0,1){ 0.0021}}
\put(33.7250, 2.9920){\line(0,1){ 0.0019}}
\put(33.7500, 2.9903){\line(0,1){ 0.0017}}
\put(33.7750, 2.9887){\line(0,1){ 0.0016}}
\put(33.8000, 2.9873){\line(0,1){ 0.0014}}
\put(33.8250, 2.9861){\line(0,1){ 0.0012}}
\put(33.8500, 2.9851){\line(0,1){ 0.0011}}
\put(33.8750, 2.9842){\line(0,1){ 0.0009}}
\put(33.9000, 2.9834){\line(0,1){ 0.0008}}
\put(33.9250, 2.9829){\line(0,1){ 0.0006}}
\put(33.9500, 2.9825){\line(0,1){ 0.0004}}
\put(33.9750, 2.9823){\line(0,1){ 0.0002}}
\put(34.0000, 2.9823){\line(0,1){ 0.0001}}
\put(34.0250, 2.9824){\line(0,1){ 0.0002}}
\put(34.0500, 2.9828){\line(0,1){ 0.0004}}
\put(34.0750, 2.9833){\line(0,1){ 0.0005}}
\put(34.1000, 2.9840){\line(0,1){ 0.0007}}
\put(34.1250, 2.9848){\line(0,1){ 0.0009}}
\put(34.1500, 2.9859){\line(0,1){ 0.0011}}
\put(34.1750, 2.9871){\line(0,1){ 0.0013}}
\put(34.2000, 2.9886){\line(0,1){ 0.0015}}
\put(34.2250, 2.9902){\line(0,1){ 0.0017}}
\put(34.2500, 2.9920){\line(0,1){ 0.0018}}
\put(34.2750, 2.9941){\line(0,1){ 0.0021}}
\put(34.3000, 2.9963){\line(0,1){ 0.0022}}
\put(34.3250, 2.9987){\line(0,1){ 0.0024}}
\put(34.3500, 3.0013){\line(0,1){ 0.0026}}
\put(34.3750, 3.0041){\line(0,1){ 0.0029}}
\put(34.4000, 3.0071){\line(0,1){ 0.0030}}
\put(34.4250, 3.0103){\line(0,1){ 0.0032}}
\put(34.4500, 3.0138){\line(0,1){ 0.0035}}
\put(34.4750, 3.0174){\line(0,1){ 0.0037}}
\put(34.5000, 3.0213){\line(0,1){ 0.0039}}
\put(34.5250, 3.0253){\line(0,1){ 0.0041}}
\put(34.5500, 3.0296){\line(0,1){ 0.0043}}
\put(34.5750, 3.0341){\line(0,1){ 0.0045}}
\put(34.6000, 3.0388){\line(0,1){ 0.0047}}
\put(34.6250, 3.0438){\line(0,1){ 0.0050}}
\put(34.6500, 3.0489){\line(0,1){ 0.0052}}
\put(34.6750, 3.0543){\line(0,1){ 0.0054}}
\put(34.7000, 3.0599){\line(0,1){ 0.0056}}
\put(34.7250, 3.0658){\line(0,1){ 0.0059}}
\put(34.7500, 3.0719){\line(0,1){ 0.0061}}
\put(34.7750, 3.0782){\line(0,1){ 0.0063}}
\put(34.8000, 3.0848){\line(0,1){ 0.0066}}
\put(34.8250, 3.0916){\line(0,1){ 0.0068}}
\put(34.8500, 3.0986){\line(0,1){ 0.0071}}
\put(34.8750, 3.1059){\line(0,1){ 0.0073}}
\put(34.9000, 3.1135){\line(0,1){ 0.0076}}
\put(34.9250, 3.1213){\line(0,1){ 0.0079}}
\put(34.9500, 3.1294){\line(0,1){ 0.0081}}
\put(34.9750, 3.1377){\line(0,1){ 0.0084}}
\put(35.0000, 3.1463){\line(0,1){ 0.0086}}
\put(35.0250, 3.1552){\line(0,1){ 0.0089}}
\put(35.0500, 3.1644){\line(0,1){ 0.0092}}
\put(35.0750, 3.1739){\line(0,1){ 0.0095}}
\put(35.1000, 3.1836){\line(0,1){ 0.0097}}
\put(35.1250, 3.1936){\line(0,1){ 0.0101}}
\put(35.1500, 3.2039){\line(0,1){ 0.0103}}
\put(35.1750, 3.2146){\line(0,1){ 0.0107}}
\put(35.2000, 3.2255){\line(0,1){ 0.0109}}
\put(35.2250, 3.2367){\line(0,1){ 0.0113}}
\put(35.2500, 3.2483){\line(0,1){ 0.0116}}
\put(35.2750, 3.2602){\line(0,1){ 0.0119}}
\put(35.3000, 3.2724){\line(0,1){ 0.0122}}
\put(35.3250, 3.2849){\line(0,1){ 0.0125}}
\put(35.3500, 3.2977){\line(0,1){ 0.0129}}
\put(35.3750, 3.3109){\line(0,1){ 0.0132}}
\put(35.4000, 3.3245){\line(0,1){ 0.0136}}
\put(35.4250, 3.3383){\line(0,1){ 0.0139}}
\put(35.4500, 3.3525){\line(0,1){ 0.0142}}
\put(35.4750, 3.3671){\line(0,1){ 0.0146}}
\put(35.5000, 3.3820){\line(0,1){ 0.0149}}
\put(35.5250, 3.3972){\line(0,1){ 0.0152}}
\put(35.5500, 3.4128){\line(0,1){ 0.0156}}
\put(35.5750, 3.4287){\line(0,1){ 0.0159}}
\put(35.6000, 3.4449){\line(0,1){ 0.0163}}
\put(35.6250, 3.4615){\line(0,1){ 0.0166}}
\put(35.6500, 3.4784){\line(0,1){ 0.0169}}
\put(35.6750, 3.4956){\line(0,1){ 0.0173}}
\put(35.7000, 3.5131){\line(0,1){ 0.0175}}
\put(35.7250, 3.5310){\line(0,1){ 0.0179}}
\put(35.7500, 3.5491){\line(0,1){ 0.0182}}
\put(35.7750, 3.5675){\line(0,1){ 0.0184}}
\put(35.8000, 3.5862){\line(0,1){ 0.0187}}
\put(35.8250, 3.6051){\line(0,1){ 0.0189}}
\put(35.8500, 3.6242){\line(0,1){ 0.0192}}
\put(35.8750, 3.6436){\line(0,1){ 0.0194}}
\put(35.9000, 3.6631){\line(0,1){ 0.0196}}
\put(35.9250, 3.6828){\line(0,1){ 0.0197}}
\put(35.9500, 3.7027){\line(0,1){ 0.0199}}
\put(35.9750, 3.7226){\line(0,1){ 0.0199}}
\put(36.0000, 3.7426){\line(0,1){ 0.0201}}
\put(36.0250, 3.7627){\line(0,1){ 0.0201}}
\put(36.0500, 3.7828){\line(0,1){ 0.0201}}
\put(36.0750, 3.8029){\line(0,1){ 0.0201}}
\put(36.1000, 3.8229){\line(0,1){ 0.0200}}
\put(36.1250, 3.8428){\line(0,1){ 0.0199}}
\put(36.1500, 3.8626){\line(0,1){ 0.0198}}
\put(36.1750, 3.8822){\line(0,1){ 0.0196}}
\put(36.2000, 3.9016){\line(0,1){ 0.0194}}
\put(36.2250, 3.9207){\line(0,1){ 0.0192}}
\put(36.2500, 3.9395){\line(0,1){ 0.0188}}
\put(36.2750, 3.9580){\line(0,1){ 0.0185}}
\put(36.3000, 3.9761){\line(0,1){ 0.0181}}
\put(36.3250, 3.9938){\line(0,1){ 0.0177}}
\put(36.3500, 4.0111){\line(0,1){ 0.0173}}
\put(36.3750, 4.0278){\line(0,1){ 0.0167}}
\put(36.4000, 4.0439){\line(0,1){ 0.0162}}
\put(36.4250, 4.0595){\line(0,1){ 0.0156}}
\put(36.4500, 4.0745){\line(0,1){ 0.0150}}
\put(36.4750, 4.0888){\line(0,1){ 0.0144}}
\put(36.5000, 4.1025){\line(0,1){ 0.0137}}
\put(36.5250, 4.1154){\line(0,1){ 0.0129}}
\put(36.5500, 4.1276){\line(0,1){ 0.0122}}
\put(36.5750, 4.1390){\line(0,1){ 0.0115}}
\put(36.6000, 4.1497){\line(0,1){ 0.0107}}
\put(36.6250, 4.1596){\line(0,1){ 0.0099}}
\put(36.6500, 4.1687){\line(0,1){ 0.0091}}
\put(36.6750, 4.1769){\line(0,1){ 0.0083}}
\put(36.7000, 4.1844){\line(0,1){ 0.0075}}
\put(36.7250, 4.1910){\line(0,1){ 0.0066}}
\put(36.7500, 4.1967){\line(0,1){ 0.0058}}
\put(36.7750, 4.2016){\line(0,1){ 0.0049}}
\put(36.8000, 4.2057){\line(0,1){ 0.0041}}
\put(36.8250, 4.2090){\line(0,1){ 0.0033}}
\put(36.8500, 4.2114){\line(0,1){ 0.0024}}
\put(36.8750, 4.2130){\line(0,1){ 0.0016}}
\put(36.9000, 4.2137){\line(0,1){ 0.0008}}
\put(36.9250, 4.2137){\line(0,1){ 0.0001}}
\put(36.9500, 4.2128){\line(0,1){ 0.0009}}
\put(36.9750, 4.2112){\line(0,1){ 0.0017}}
\put(37.0000, 4.2088){\line(0,1){ 0.0024}}
\put(37.0250, 4.2055){\line(0,1){ 0.0033}}
\put(37.0500, 4.2015){\line(0,1){ 0.0040}}
\put(37.0750, 4.1968){\line(0,1){ 0.0048}}
\put(37.1000, 4.1912){\line(0,1){ 0.0056}}
\put(37.1250, 4.1850){\line(0,1){ 0.0063}}
\put(37.1500, 4.1780){\line(0,1){ 0.0070}}
\put(37.1750, 4.1702){\line(0,1){ 0.0078}}
\put(37.2000, 4.1618){\line(0,1){ 0.0085}}
\put(37.2250, 4.1526){\line(0,1){ 0.0092}}
\put(37.2500, 4.1427){\line(0,1){ 0.0099}}
\put(37.2750, 4.1322){\line(0,1){ 0.0106}}
\put(37.3000, 4.1209){\line(0,1){ 0.0113}}
\put(37.3250, 4.1090){\line(0,1){ 0.0120}}
\put(37.3500, 4.0964){\line(0,1){ 0.0126}}
\put(37.3750, 4.0832){\line(0,1){ 0.0132}}
\put(37.4000, 4.0694){\line(0,1){ 0.0139}}
\put(37.4250, 4.0549){\line(0,1){ 0.0145}}
\put(37.4500, 4.0399){\line(0,1){ 0.0151}}
\put(37.4750, 4.0243){\line(0,1){ 0.0156}}
\put(37.5000, 4.0081){\line(0,1){ 0.0162}}
\put(37.5250, 3.9915){\line(0,1){ 0.0167}}
\put(37.5500, 3.9743){\line(0,1){ 0.0172}}
\put(37.5750, 3.9567){\line(0,1){ 0.0176}}
\put(37.6000, 3.9386){\line(0,1){ 0.0181}}
\put(37.6250, 3.9202){\line(0,1){ 0.0185}}
\put(37.6500, 3.9013){\line(0,1){ 0.0189}}
\put(37.6750, 3.8822){\line(0,1){ 0.0192}}
\put(37.7000, 3.8627){\line(0,1){ 0.0195}}
\put(37.7250, 3.8429){\line(0,1){ 0.0198}}
\put(37.7500, 3.8229){\line(0,1){ 0.0200}}
\put(37.7750, 3.8027){\line(0,1){ 0.0202}}
\put(37.8000, 3.7823){\line(0,1){ 0.0204}}
\put(37.8250, 3.7618){\line(0,1){ 0.0205}}
\put(37.8500, 3.7411){\line(0,1){ 0.0207}}
\put(37.8750, 3.7205){\line(0,1){ 0.0207}}
\put(37.9000, 3.6997){\line(0,1){ 0.0208}}
\put(37.9250, 3.6790){\line(0,1){ 0.0207}}
\put(37.9500, 3.6583){\line(0,1){ 0.0207}}
\put(37.9750, 3.6377){\line(0,1){ 0.0207}}
\put(38.0000, 3.6172){\line(0,1){ 0.0205}}
\put(38.0250, 3.5967){\line(0,1){ 0.0205}}
\put(38.0500, 3.5765){\line(0,1){ 0.0203}}
\put(38.0750, 3.5564){\line(0,1){ 0.0201}}
\put(38.1000, 3.5365){\line(0,1){ 0.0199}}
\put(38.1250, 3.5168){\line(0,1){ 0.0197}}
\put(38.1500, 3.4973){\line(0,1){ 0.0195}}
\put(38.1750, 3.4781){\line(0,1){ 0.0192}}
\put(38.2000, 3.4592){\line(0,1){ 0.0190}}
\put(38.2250, 3.4405){\line(0,1){ 0.0187}}
\put(38.2500, 3.4222){\line(0,1){ 0.0184}}
\put(38.2750, 3.4042){\line(0,1){ 0.0180}}
\put(38.3000, 3.3865){\line(0,1){ 0.0177}}
\put(38.3250, 3.3691){\line(0,1){ 0.0174}}
\put(38.3500, 3.3521){\line(0,1){ 0.0170}}
\put(38.3750, 3.3354){\line(0,1){ 0.0167}}
\put(38.4000, 3.3191){\line(0,1){ 0.0163}}
\put(38.4250, 3.3032){\line(0,1){ 0.0159}}
\put(38.4500, 3.2876){\line(0,1){ 0.0156}}
\put(38.4750, 3.2725){\line(0,1){ 0.0152}}
\put(38.5000, 3.2576){\line(0,1){ 0.0149}}
\put(38.5250, 3.2432){\line(0,1){ 0.0144}}
\put(38.5500, 3.2291){\line(0,1){ 0.0141}}
\put(38.5750, 3.2155){\line(0,1){ 0.0137}}
\put(38.6000, 3.2022){\line(0,1){ 0.0133}}
\put(38.6250, 3.1893){\line(0,1){ 0.0129}}
\put(38.6500, 3.1767){\line(0,1){ 0.0126}}
\put(38.6750, 3.1645){\line(0,1){ 0.0122}}
\put(38.7000, 3.1528){\line(0,1){ 0.0118}}
\put(38.7250, 3.1413){\line(0,1){ 0.0115}}
\put(38.7500, 3.1303){\line(0,1){ 0.0111}}
\put(38.7750, 3.1196){\line(0,1){ 0.0107}}
\put(38.8000, 3.1092){\line(0,1){ 0.0104}}
\put(38.8250, 3.0993){\line(0,1){ 0.0100}}
\put(38.8500, 3.0896){\line(0,1){ 0.0097}}
\put(38.8750, 3.0803){\line(0,1){ 0.0093}}
\put(38.9000, 3.0714){\line(0,1){ 0.0090}}
\put(38.9250, 3.0627){\line(0,1){ 0.0087}}
\put(38.9500, 3.0544){\line(0,1){ 0.0083}}
\put(38.9750, 3.0465){\line(0,1){ 0.0080}}
\put(39.0000, 3.0388){\line(0,1){ 0.0077}}
\put(39.0250, 3.0314){\line(0,1){ 0.0074}}
\put(39.0500, 3.0244){\line(0,1){ 0.0071}}
\put(39.0750, 3.0176){\line(0,1){ 0.0068}}
\put(39.1000, 3.0111){\line(0,1){ 0.0065}}
\put(39.1250, 3.0049){\line(0,1){ 0.0062}}
\put(39.1500, 2.9990){\line(0,1){ 0.0060}}
\put(39.1750, 2.9933){\line(0,1){ 0.0057}}
\put(39.2000, 2.9879){\line(0,1){ 0.0054}}
\put(39.2250, 2.9827){\line(0,1){ 0.0052}}
\put(39.2500, 2.9778){\line(0,1){ 0.0050}}
\put(39.2750, 2.9731){\line(0,1){ 0.0047}}
\put(39.3000, 2.9686){\line(0,1){ 0.0045}}
\put(39.3250, 2.9643){\line(0,1){ 0.0043}}
\put(39.3500, 2.9602){\line(0,1){ 0.0041}}
\put(39.3750, 2.9563){\line(0,1){ 0.0039}}
\put(39.4000, 2.9525){\line(0,1){ 0.0038}}
\put(39.4250, 2.9490){\line(0,1){ 0.0036}}
\put(39.4500, 2.9456){\line(0,1){ 0.0034}}
\put(39.4750, 2.9423){\line(0,1){ 0.0033}}
\put(39.5000, 2.9392){\line(0,1){ 0.0031}}
\put(39.5250, 2.9362){\line(0,1){ 0.0030}}
\put(39.5500, 2.9334){\line(0,1){ 0.0029}}
\put(39.5750, 2.9306){\line(0,1){ 0.0028}}
\put(39.6000, 2.9280){\line(0,1){ 0.0027}}
\put(39.6250, 2.9254){\line(0,1){ 0.0026}}
\put(39.6500, 2.9229){\line(0,1){ 0.0025}}
\put(39.6750, 2.9205){\line(0,1){ 0.0024}}
\put(39.7000, 2.9182){\line(0,1){ 0.0024}}
\put(39.7250, 2.9159){\line(0,1){ 0.0023}}
\put(39.7500, 2.9137){\line(0,1){ 0.0023}}
\put(39.7750, 2.9115){\line(0,1){ 0.0022}}
\put(39.8000, 2.9094){\line(0,1){ 0.0022}}
\put(39.8250, 2.9073){\line(0,1){ 0.0021}}
\put(39.8500, 2.9052){\line(0,1){ 0.0021}}
\put(39.8750, 2.9032){\line(0,1){ 0.0020}}
\put(39.9000, 2.9011){\line(0,1){ 0.0021}}
\put(39.9250, 2.8991){\line(0,1){ 0.0020}}
\put(39.9500, 2.8971){\line(0,1){ 0.0020}}
\put(39.9750, 2.8952){\line(0,1){ 0.0020}}
\put(40.0000, 2.8932){\line(0,1){ 0.0020}}
\put(40.0250, 2.8913){\line(0,1){ 0.0020}}
\put(40.0500, 2.8893){\line(0,1){ 0.0020}}
\put(40.0750, 2.8874){\line(0,1){ 0.0019}}
\put(40.1000, 2.8855){\line(0,1){ 0.0019}}
\put(40.1250, 2.8836){\line(0,1){ 0.0019}}
\put(40.1500, 2.8818){\line(0,1){ 0.0019}}
\put(40.1750, 2.8799){\line(0,1){ 0.0019}}
\put(40.2000, 2.8781){\line(0,1){ 0.0019}}
\put(40.2250, 2.8763){\line(0,1){ 0.0018}}
\put(40.2500, 2.8745){\line(0,1){ 0.0018}}
\put(40.2750, 2.8727){\line(0,1){ 0.0018}}
\put(40.3000, 2.8710){\line(0,1){ 0.0017}}
\put(40.3250, 2.8693){\line(0,1){ 0.0017}}
\put(40.3500, 2.8677){\line(0,1){ 0.0017}}
\put(40.3750, 2.8661){\line(0,1){ 0.0016}}
\put(40.4000, 2.8645){\line(0,1){ 0.0016}}
\put(40.4250, 2.8630){\line(0,1){ 0.0015}}
\put(40.4500, 2.8615){\line(0,1){ 0.0015}}
\put(40.4750, 2.8600){\line(0,1){ 0.0015}}
\put(40.5000, 2.8586){\line(0,1){ 0.0014}}
\put(40.5250, 2.8573){\line(0,1){ 0.0014}}
\put(40.5500, 2.8560){\line(0,1){ 0.0013}}
\put(40.5750, 2.8547){\line(0,1){ 0.0013}}
\put(40.6000, 2.8536){\line(0,1){ 0.0012}}
\put(40.6250, 2.8524){\line(0,1){ 0.0012}}
\put(40.6500, 2.8513){\line(0,1){ 0.0011}}
\put(40.6750, 2.8503){\line(0,1){ 0.0011}}
\put(40.7000, 2.8493){\line(0,1){ 0.0010}}
\put(40.7250, 2.8484){\line(0,1){ 0.0010}}
\put(40.7500, 2.8475){\line(0,1){ 0.0009}}
\put(40.7750, 2.8467){\line(0,1){ 0.0008}}
\put(40.8000, 2.8459){\line(0,1){ 0.0008}}
\put(40.8250, 2.8451){\line(0,1){ 0.0008}}
\put(40.8500, 2.8444){\line(0,1){ 0.0007}}
\put(40.8750, 2.8437){\line(0,1){ 0.0007}}
\put(40.9000, 2.8431){\line(0,1){ 0.0007}}
\put(40.9250, 2.8425){\line(0,1){ 0.0006}}
\put(40.9500, 2.8419){\line(0,1){ 0.0006}}
\put(40.9750, 2.8413){\line(0,1){ 0.0006}}
\put(41.0000, 2.8407){\line(0,1){ 0.0006}}
\put(41.0250, 2.8402){\line(0,1){ 0.0006}}
\put(41.0500, 2.8396){\line(0,1){ 0.0006}}
\put(41.0750, 2.8391){\line(0,1){ 0.0006}}
\put(41.1000, 2.8385){\line(0,1){ 0.0006}}
\put(41.1250, 2.8379){\line(0,1){ 0.0006}}
\put(41.1500, 2.8373){\line(0,1){ 0.0006}}
\put(41.1750, 2.8367){\line(0,1){ 0.0006}}
\put(41.2000, 2.8360){\line(0,1){ 0.0007}}
\put(41.2250, 2.8353){\line(0,1){ 0.0007}}
\put(41.2500, 2.8346){\line(0,1){ 0.0008}}
\put(41.2750, 2.8338){\line(0,1){ 0.0008}}
\put(41.3000, 2.8329){\line(0,1){ 0.0009}}
\put(41.3250, 2.8320){\line(0,1){ 0.0009}}
\put(41.3500, 2.8310){\line(0,1){ 0.0010}}
\put(41.3750, 2.8300){\line(0,1){ 0.0011}}
\put(41.4000, 2.8288){\line(0,1){ 0.0012}}
\put(41.4250, 2.8276){\line(0,1){ 0.0013}}
\put(41.4500, 2.8263){\line(0,1){ 0.0013}}
\put(41.4750, 2.8249){\line(0,1){ 0.0014}}
\put(41.5000, 2.8234){\line(0,1){ 0.0015}}
\put(41.5250, 2.8218){\line(0,1){ 0.0016}}
\put(41.5500, 2.8202){\line(0,1){ 0.0017}}
\put(41.5750, 2.8184){\line(0,1){ 0.0018}}
\put(41.6000, 2.8165){\line(0,1){ 0.0019}}
\put(41.6250, 2.8146){\line(0,1){ 0.0019}}
\put(41.6500, 2.8126){\line(0,1){ 0.0021}}
\put(41.6750, 2.8105){\line(0,1){ 0.0021}}
\put(41.7000, 2.8083){\line(0,1){ 0.0022}}
\put(41.7250, 2.8060){\line(0,1){ 0.0023}}
\put(41.7500, 2.8037){\line(0,1){ 0.0024}}
\put(41.7750, 2.8012){\line(0,1){ 0.0025}}
\put(41.8000, 2.7988){\line(0,1){ 0.0025}}
\put(41.8250, 2.7962){\line(0,1){ 0.0026}}
\put(41.8500, 2.7936){\line(0,1){ 0.0026}}
\put(41.8750, 2.7910){\line(0,1){ 0.0027}}
\put(41.9000, 2.7883){\line(0,1){ 0.0027}}
\put(41.9250, 2.7856){\line(0,1){ 0.0028}}
\put(41.9500, 2.7828){\line(0,1){ 0.0028}}
\put(41.9750, 2.7801){\line(0,1){ 0.0028}}

\put( 7.0500, 2.3251){\line(0,1){ 0.0016}}
\put( 7.1750, 2.3332){\line(0,1){ 0.0016}}
\put( 7.3000, 2.3417){\line(0,1){ 0.0017}}
\put( 7.4250, 2.3506){\line(0,1){ 0.0018}}
\put( 7.5500, 2.3598){\line(0,1){ 0.0018}}
\put( 7.6750, 2.3695){\line(0,1){ 0.0019}}
\put( 7.8000, 2.3796){\line(0,1){ 0.0020}}
\put( 7.9250, 2.3901){\line(0,1){ 0.0021}}
\put( 8.0500, 2.4011){\line(0,1){ 0.0022}}
\put( 8.1750, 2.4126){\line(0,1){ 0.0023}}
\put( 8.3000, 2.4247){\line(0,1){ 0.0024}}
\put( 8.4250, 2.4373){\line(0,1){ 0.0025}}
\put( 8.5500, 2.4506){\line(0,1){ 0.0027}}
\put( 8.6750, 2.4646){\line(0,1){ 0.0028}}
\put( 8.8000, 2.4792){\line(0,1){ 0.0029}}
\put( 8.9250, 2.4947){\line(0,1){ 0.0031}}
\put( 9.0500, 2.5109){\line(0,1){ 0.0033}}
\put( 9.1750, 2.5281){\line(0,1){ 0.0034}}
\put( 9.3000, 2.5462){\line(0,1){ 0.0036}}
\put( 9.4250, 2.5653){\line(0,1){ 0.0038}}
\put( 9.5500, 2.5856){\line(0,1){ 0.0041}}
\put( 9.6750, 2.6071){\line(0,1){ 0.0043}}
\put( 9.8000, 2.6299){\line(0,1){ 0.0046}}
\put( 9.9250, 2.6541){\line(0,1){ 0.0048}}
\put(10.0500, 2.6799){\line(0,1){ 0.0052}}
\put(10.1750, 2.7074){\line(0,1){ 0.0055}}
\put(10.3000, 2.7367){\line(0,1){ 0.0059}}
\put(10.4250, 2.7681){\line(0,1){ 0.0063}}
\put(10.5500, 2.8017){\line(0,1){ 0.0067}}
\put(10.6750, 2.8378){\line(0,1){ 0.0072}}
\put(10.8000, 2.8765){\line(0,1){ 0.0078}}
\put(10.9250, 2.9183){\line(0,1){ 0.0084}}
\put(11.0500, 2.9634){\line(0,1){ 0.0090}}
\put(11.1750, 3.0122){\line(0,1){ 0.0098}}
\put(11.3000, 3.0650){\line(0,1){ 0.0106}}
\put(11.4250, 3.1225){\line(0,1){ 0.0115}}
\put(11.5500, 3.1850){\line(0,1){ 0.0125}}
\put(11.6750, 3.2533){\line(0,1){ 0.0137}}
\put(11.8000, 3.3280){\line(0,1){ 0.0149}}
\put(11.9250, 3.4099){\line(0,1){ 0.0164}}
\put(12.0500, 3.5000){\line(0,1){ 0.0180}}
\put(12.1750, 3.5993){\line(0,1){ 0.0199}}
\put(12.3000, 3.7089){\line(0,1){ 0.0219}}
\put(12.4250, 3.8303){\line(0,1){ 0.0243}}
\put(12.5500, 3.9647){\line(0,1){ 0.0269}}
\put(12.6750, 4.1139){\line(0,1){ 0.0299}}
\put(12.8000, 4.2796){\line(0,1){ 0.0332}}
\put(12.9250, 4.4635){\line(0,1){ 0.0368}}
\put(13.0500, 4.6672){\line(0,1){ 0.0408}}
\put(13.1750, 4.8923){\line(0,1){ 0.0451}}
\put(13.3000, 5.1400){\line(0,1){ 0.0497}}
\put(13.4250, 5.4109){\line(0,1){ 0.0544}}
\put(13.5500, 5.7052){\line(0,1){ 0.0591}}
\put(13.6750, 6.0221){\line(0,1){ 0.0637}}
\put(13.8000, 6.3603){\line(0,1){ 0.0681}}
\put(13.9250, 6.7178){\line(0,1){ 0.0720}}
\put(14.0500, 7.0913){\line(0,1){ 0.0753}}
\put(14.1750, 7.4763){\line(0,1){ 0.0776}}
\put(14.3000, 7.8652){\line(0,1){ 0.0784}}
\put(14.4250, 8.2467){\line(0,1){ 0.0769}}
\put(14.5500, 8.6055){\line(0,1){ 0.0722}}
\put(14.6750, 8.9224){\line(0,1){ 0.0637}}
\put(14.8000, 9.1771){\line(0,1){ 0.0511}}
\put(14.9250, 9.3514){\line(0,1){ 0.0349}}
\put(15.0500, 9.4328){\line(0,1){ 0.0163}}
\put(15.1750, 9.4175){\line(0,1){ 0.0031}}
\put(15.3000, 9.3108){\line(0,1){ 0.0214}}
\put(15.4250, 9.1267){\line(0,1){ 0.0369}}
\put(15.5500, 8.8852){\line(0,1){ 0.0485}}
\put(15.6750, 8.6090){\line(0,1){ 0.0555}}
\put(15.8000, 8.3205){\line(0,1){ 0.0580}}
\put(15.9250, 8.0390){\line(0,1){ 0.0565}}
\put(16.0500, 7.7802){\line(0,1){ 0.0519}}
\put(16.1750, 7.5553){\line(0,1){ 0.0451}}
\put(16.3000, 7.3719){\line(0,1){ 0.0368}}
\put(16.4250, 7.2344){\line(0,1){ 0.0275}}
\put(16.5500, 7.1450){\line(0,1){ 0.0179}}
\put(16.6750, 7.1044){\line(0,1){ 0.0081}}
\put(16.8000, 7.1121){\line(0,1){ 0.0016}}
\put(16.9250, 7.1667){\line(0,1){ 0.0109}}
\put(17.0500, 7.2656){\line(0,1){ 0.0198}}
\put(17.1750, 7.4049){\line(0,1){ 0.0279}}
\put(17.3000, 7.5788){\line(0,1){ 0.0348}}
\put(17.4250, 7.7785){\line(0,1){ 0.0400}}
\put(17.5500, 7.9924){\line(0,1){ 0.0429}}
\put(17.6750, 8.2048){\line(0,1){ 0.0426}}
\put(17.8000, 8.3972){\line(0,1){ 0.0385}}
\put(17.9250, 8.5498){\line(0,1){ 0.0306}}
\put(18.0500, 8.6452){\line(0,1){ 0.0191}}
\put(18.1750, 8.6717){\line(0,1){ 0.0053}}
\put(18.3000, 8.6264){\line(0,1){ 0.0091}}
\put(18.4250, 8.5163){\line(0,1){ 0.0220}}
\put(18.5500, 8.3563){\line(0,1){ 0.0320}}
\put(18.6750, 8.1659){\line(0,1){ 0.0382}}
\put(18.8000, 7.9654){\line(0,1){ 0.0402}}
\put(18.9250, 7.7731){\line(0,1){ 0.0385}}
\put(19.0500, 7.6033){\line(0,1){ 0.0340}}
\put(19.1750, 7.4668){\line(0,1){ 0.0273}}
\put(19.3000, 7.3707){\line(0,1){ 0.0192}}
\put(19.4250, 7.3198){\line(0,1){ 0.0102}}
\put(19.5500, 7.3168){\line(0,1){ 0.0006}}
\put(19.6750, 7.3634){\line(0,1){ 0.0093}}
\put(19.8000, 7.4608){\line(0,1){ 0.0195}}
\put(19.9250, 7.6091){\line(0,1){ 0.0297}}
\put(20.0500, 7.8078){\line(0,1){ 0.0398}}
\put(20.1750, 8.0555){\line(0,1){ 0.0497}}
\put(20.3000, 8.3489){\line(0,1){ 0.0590}}
\put(20.4250, 8.6831){\line(0,1){ 0.0673}}
\put(20.5500, 9.0511){\line(0,1){ 0.0741}}
\put(20.6750, 9.4436){\line(0,1){ 0.0792}}
\put(20.8000, 9.8496){\line(0,1){ 0.0819}}
\put(20.9250,10.2566){\line(0,1){ 0.0821}}
\put(21.0500,10.6506){\line(0,1){ 0.0795}}
\put(21.1750,11.0160){\line(0,1){ 0.0736}}
\put(21.3000,11.3351){\line(0,1){ 0.0642}}
\put(21.4250,11.5886){\line(0,1){ 0.0509}}
\put(21.5500,11.7580){\line(0,1){ 0.0339}}
\put(21.6750,11.8290){\line(0,1){ 0.0142}}
\put(21.8000,11.7954){\line(0,1){ 0.0067}}
\put(21.9250,11.6624){\line(0,1){ 0.0266}}
\put(22.0500,11.4456){\line(0,1){ 0.0435}}
\put(22.1750,11.1678){\line(0,1){ 0.0558}}
\put(22.3000,10.8536){\line(0,1){ 0.0632}}
\put(22.4250,10.5246){\line(0,1){ 0.0662}}
\put(22.5500,10.1971){\line(0,1){ 0.0659}}
\put(22.6750, 9.8811){\line(0,1){ 0.0635}}
\put(22.8000, 9.5809){\line(0,1){ 0.0603}}
\put(22.9250, 9.2968){\line(0,1){ 0.0571}}
\put(23.0500, 9.0260){\line(0,1){ 0.0544}}
\put(23.1750, 8.7633){\line(0,1){ 0.0527}}
\put(23.3000, 8.5029){\line(0,1){ 0.0523}}
\put(23.4250, 8.2393){\line(0,1){ 0.0529}}
\put(23.5500, 7.9690){\line(0,1){ 0.0543}}
\put(23.6750, 7.6919){\line(0,1){ 0.0556}}
\put(23.8000, 7.4113){\line(0,1){ 0.0564}}
\put(23.9250, 7.1328){\line(0,1){ 0.0559}}
\put(24.0500, 6.8633){\line(0,1){ 0.0541}}
\put(24.1750, 6.6092){\line(0,1){ 0.0510}}
\put(24.3000, 6.3751){\line(0,1){ 0.0469}}
\put(24.4250, 6.1641){\line(0,1){ 0.0423}}
\put(24.5500, 5.9772){\line(0,1){ 0.0374}}
\put(24.6750, 5.8142){\line(0,1){ 0.0326}}
\put(24.8000, 5.6742){\line(0,1){ 0.0280}}
\put(24.9250, 5.5557){\line(0,1){ 0.0237}}
\put(25.0500, 5.4574){\line(0,1){ 0.0197}}
\put(25.1750, 5.3779){\line(0,1){ 0.0159}}
\put(25.3000, 5.3161){\line(0,1){ 0.0124}}
\put(25.4250, 5.2708){\line(0,1){ 0.0091}}
\put(25.5500, 5.2414){\line(0,1){ 0.0059}}
\put(25.6750, 5.2278){\line(0,1){ 0.0027}}
\put(25.8000, 5.2304){\line(0,1){ 0.0005}}
\put(25.9250, 5.2500){\line(0,1){ 0.0039}}
\put(26.0500, 5.2874){\line(0,1){ 0.0075}}
\put(26.1750, 5.3431){\line(0,1){ 0.0111}}
\put(26.3000, 5.4167){\line(0,1){ 0.0147}}
\put(26.4250, 5.5062){\line(0,1){ 0.0179}}
\put(26.5500, 5.6082){\line(0,1){ 0.0204}}
\put(26.6750, 5.7169){\line(0,1){ 0.0217}}
\put(26.8000, 5.8246){\line(0,1){ 0.0216}}
\put(26.9250, 5.9227){\line(0,1){ 0.0196}}
\put(27.0500, 6.0023){\line(0,1){ 0.0159}}
\put(27.1750, 6.0567){\line(0,1){ 0.0109}}
\put(27.3000, 6.0819){\line(0,1){ 0.0050}}
\put(27.4250, 6.0775){\line(0,1){ 0.0009}}
\put(27.5500, 6.0463){\line(0,1){ 0.0062}}
\put(27.6750, 5.9929){\line(0,1){ 0.0107}}
\put(27.8000, 5.9222){\line(0,1){ 0.0141}}
\put(27.9250, 5.8390){\line(0,1){ 0.0166}}
\put(28.0500, 5.7473){\line(0,1){ 0.0184}}
\put(28.1750, 5.6501){\line(0,1){ 0.0194}}
\put(28.3000, 5.5499){\line(0,1){ 0.0201}}
\put(28.4250, 5.4483){\line(0,1){ 0.0203}}
\put(28.5500, 5.3461){\line(0,1){ 0.0205}}
\put(28.6750, 5.2436){\line(0,1){ 0.0205}}
\put(28.8000, 5.1410){\line(0,1){ 0.0205}}
\put(28.9250, 5.0383){\line(0,1){ 0.0206}}
\put(29.0500, 4.9359){\line(0,1){ 0.0205}}
\put(29.1750, 4.8342){\line(0,1){ 0.0204}}
\put(29.3000, 4.7335){\line(0,1){ 0.0201}}
\put(29.4250, 4.6340){\line(0,1){ 0.0199}}
\put(29.5500, 4.5348){\line(0,1){ 0.0198}}
\put(29.6750, 4.4353){\line(0,1){ 0.0199}}
\put(29.8000, 4.3345){\line(0,1){ 0.0202}}
\put(29.9250, 4.2321){\line(0,1){ 0.0205}}
\put(30.0500, 4.1283){\line(0,1){ 0.0208}}
\put(30.1750, 4.0242){\line(0,1){ 0.0208}}
\put(30.3000, 3.9211){\line(0,1){ 0.0206}}
\put(30.4250, 3.8208){\line(0,1){ 0.0201}}
\put(30.5500, 3.7247){\line(0,1){ 0.0192}}
\put(30.6750, 3.6336){\line(0,1){ 0.0182}}
\put(30.8000, 3.5484){\line(0,1){ 0.0171}}
\put(30.9250, 3.4690){\line(0,1){ 0.0159}}
\put(31.0500, 3.3955){\line(0,1){ 0.0147}}
\put(31.1750, 3.3274){\line(0,1){ 0.0136}}
\put(31.3000, 3.2645){\line(0,1){ 0.0126}}
\put(31.4250, 3.2066){\line(0,1){ 0.0116}}
\put(31.5500, 3.1535){\line(0,1){ 0.0106}}
\put(31.6750, 3.1051){\line(0,1){ 0.0097}}
\put(31.8000, 3.0616){\line(0,1){ 0.0087}}
\put(31.9250, 3.0227){\line(0,1){ 0.0078}}
\put(32.0500, 2.9885){\line(0,1){ 0.0068}}
\put(32.1750, 2.9588){\line(0,1){ 0.0059}}
\put(32.3000, 2.9334){\line(0,1){ 0.0051}}
\put(32.4250, 2.9118){\line(0,1){ 0.0043}}
\put(32.5500, 2.8938){\line(0,1){ 0.0036}}
\put(32.6750, 2.8789){\line(0,1){ 0.0030}}
\put(32.8000, 2.8664){\line(0,1){ 0.0025}}
\put(32.9250, 2.8559){\line(0,1){ 0.0021}}
\put(33.0500, 2.8468){\line(0,1){ 0.0018}}
\put(33.1750, 2.8388){\line(0,1){ 0.0016}}
\put(33.3000, 2.8316){\line(0,1){ 0.0014}}
\put(33.4250, 2.8254){\line(0,1){ 0.0012}}
\put(33.5500, 2.8203){\line(0,1){ 0.0010}}
\put(33.6750, 2.8169){\line(0,1){ 0.0007}}
\put(33.8000, 2.8154){\line(0,1){ 0.0003}}
\put(33.9250, 2.8163){\line(0,1){ 0.0002}}
\put(34.0500, 2.8200){\line(0,1){ 0.0008}}
\put(34.1750, 2.8270){\line(0,1){ 0.0014}}
\put(34.3000, 2.8375){\line(0,1){ 0.0021}}
\put(34.4250, 2.8520){\line(0,1){ 0.0029}}
\put(34.5500, 2.8710){\line(0,1){ 0.0038}}
\put(34.6750, 2.8948){\line(0,1){ 0.0048}}
\put(34.8000, 2.9239){\line(0,1){ 0.0058}}
\put(34.9250, 2.9590){\line(0,1){ 0.0070}}
\put(35.0500, 3.0004){\line(0,1){ 0.0083}}
\put(35.1750, 3.0487){\line(0,1){ 0.0097}}
\put(35.3000, 3.1044){\line(0,1){ 0.0111}}
\put(35.4250, 3.1677){\line(0,1){ 0.0127}}
\put(35.5500, 3.2386){\line(0,1){ 0.0142}}
\put(35.6750, 3.3165){\line(0,1){ 0.0156}}
\put(35.8000, 3.4003){\line(0,1){ 0.0168}}
\put(35.9250, 3.4879){\line(0,1){ 0.0175}}
\put(36.0500, 3.5764){\line(0,1){ 0.0177}}
\put(36.1750, 3.6619){\line(0,1){ 0.0171}}
\put(36.3000, 3.7400){\line(0,1){ 0.0156}}
\put(36.4250, 3.8064){\line(0,1){ 0.0133}}
\put(36.5500, 3.8576){\line(0,1){ 0.0103}}
\put(36.6750, 3.8914){\line(0,1){ 0.0068}}
\put(36.8000, 3.9068){\line(0,1){ 0.0031}}
\put(36.9250, 3.9042){\line(0,1){ 0.0005}}
\put(37.0500, 3.8843){\line(0,1){ 0.0040}}
\put(37.1750, 3.8484){\line(0,1){ 0.0072}}
\put(37.3000, 3.7978){\line(0,1){ 0.0101}}
\put(37.4250, 3.7340){\line(0,1){ 0.0128}}
\put(37.5500, 3.6595){\line(0,1){ 0.0149}}
\put(37.6750, 3.5772){\line(0,1){ 0.0165}}
\put(37.8000, 3.4905){\line(0,1){ 0.0173}}
\put(37.9250, 3.4026){\line(0,1){ 0.0176}}
\put(38.0500, 3.3165){\line(0,1){ 0.0172}}
\put(38.1750, 3.2342){\line(0,1){ 0.0165}}
\put(38.3000, 3.1573){\line(0,1){ 0.0154}}
\put(38.4250, 3.0865){\line(0,1){ 0.0142}}
\put(38.5500, 3.0224){\line(0,1){ 0.0128}}
\put(38.6750, 2.9651){\line(0,1){ 0.0115}}
\put(38.8000, 2.9145){\line(0,1){ 0.0101}}
\put(38.9250, 2.8706){\line(0,1){ 0.0088}}
\put(39.0500, 2.8331){\line(0,1){ 0.0075}}
\put(39.1750, 2.8017){\line(0,1){ 0.0063}}
\put(39.3000, 2.7760){\line(0,1){ 0.0051}}
\put(39.4250, 2.7558){\line(0,1){ 0.0040}}
\put(39.5500, 2.7406){\line(0,1){ 0.0031}}
\put(39.6750, 2.7298){\line(0,1){ 0.0022}}
\put(39.8000, 2.7228){\line(0,1){ 0.0014}}
\put(39.9250, 2.7190){\line(0,1){ 0.0008}}
\put(40.0500, 2.7176){\line(0,1){ 0.0003}}
\put(40.1750, 2.7178){\line(0,1){ 0.0001}}
\put(40.3000, 2.7190){\line(0,1){ 0.0002}}
\put(40.4250, 2.7207){\line(0,1){ 0.0003}}
\put(40.5500, 2.7225){\line(0,1){ 0.0004}}
\put(40.6750, 2.7244){\line(0,1){ 0.0004}}
\put(40.8000, 2.7264){\line(0,1){ 0.0004}}
\put(40.9250, 2.7284){\line(0,1){ 0.0004}}
\put(41.0500, 2.7301){\line(0,1){ 0.0003}}
\put(41.1750, 2.7310){\line(0,1){ 0.0002}}
\put(41.3000, 2.7306){\line(0,1){ 0.0001}}
\put(41.4250, 2.7282){\line(0,1){ 0.0005}}
\put(41.5500, 2.7235){\line(0,1){ 0.0009}}
\put(41.6750, 2.7165){\line(0,1){ 0.0014}}
\put(41.8000, 2.7074){\line(0,1){ 0.0018}}
\put(41.9250, 2.6970){\line(0,1){ 0.0021}}
\end{picture}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{1}{|c|}{$\lambda$}&
\multicolumn{3}{|c|}{$E_{x},MeV$}&
\multicolumn{3}{|c|}{$S_{\lambda}$}&
\multicolumn{1}{|c|}{$v_{\lambda}^{2}$}\\
\cline{2-4}
\cline{5-7}
{}&{Exp.}&{GSC$+$}&{GCS$-$}&{Exp.}&{GSC$+$}&{GCS$-$}&{$u_{\lambda}^{2}$}\\
%\hline
\hline
{$2p^{\&}$}&{7.10}&{7.50}&{6.91}&{2.42}&{2.13}&{3.56}&{1}\\
{}&{}&{}&{}&{(4.3-10.2)}&{}&{}&{}\\
\cline{2-8}
{}&{}&{}&{}&{}&{}&{}&{0}\\
%\hline
\hline
{$1g9/2$}&{5.41}&{5.90}&{5.40}&{0.53}&{0.43}&{0.43}&{$\approx 1$}\\
{}&{}&{}&{}&{(3.9-6.5)}&{}&{}&{}\\
\cline{2-8}
{}&{}&{}&{}&{}&{}&{}&{$\approx 0$}\\
%\hline
\hline
{$2d5/2$}&{1.10}&{1.69}&{1.69}&{0.43}&{0.46}&{0.3}&{$ 0.95$}\\
\cline{2-8}
{}&{1.14}&{1.41}&{1.66}&{0.11}&{0.04}&{0.02}&{$0.05$}\\
{}&{}&{}&{}&{(0.0-2.0)}&{}&{}&{}\\
%\hline
\hline
{$1g7/2$}&{0.79}&{1.81}&{0.95}&{0.75;0.6}&{0.66}&{0.77}&{0.83}\\
{}&{}&{}&{}&{}&{(0.0-3.0)}&{}&{}\\
\cline{2-8}
{}&{2.85}&{1.23}&{0.94}&{0.15}&{0.04}&{0.16}&{0.17}\\
{}&{}&{}&{}&{(0.0-3.5)}&{}&{}&{}\\
%\hline
\hline
{$2d3/2$}&{0.02}&{0.01}&{0.02}&{0.4;0.45}&{0.4}&{0.48}&{0.52}\\
\cline{2-8}
{}&{0}&{$\approx 0$}&{$\approx 0$}&{0.44;0.65}&{0.35}&{0.43}&{0.48}\\
%\hline
\hline
{$3s1/2$}&{0}&{$\approx 0$}&{$\approx 0$}&{0.26;0.32}&{0.36}&{0.42}&{0.45}\\
\cline{2-8}
{}&{0.06}&{$\approx 0$}&{$\approx 0$}&{0.3}&{0.43}&{0.51}&{0.55}\\
%\hline
\hline
{$1h11/2$}&{0.09}&{0.18}&{0.15}&{0.29}&{0.26}&{0.34}&{0.37}\\
\cline{2-8}
{}&{$0.06$}&{0.17}&{$\approx0.$}&{0.49}&{0.43}&{0.56}&{0.63}\\
%\hline
\hline
{$2f7/2$}&{}&{}&{}&{}&{}&{}&{$\approx 0$}\\
\cline{2-8}
{}&{2.83}&{3.11}&{2.7}&{0.35}&{0.39}&{0.59}&{$\approx 1$}\\
{}&{}&{}&{}&{(0.0-4.0)}&{}&{}&{}\\
%\hline
\hline
{$3p3/2$}&{}&{}&{}&{}&{}&{}&{$\approx 0$}\\
\cline{2-8}
{}&{3.73}&{4.97}&{4.9}&{0.54}&{0.42}&{0.4}&{$1$}\\
{}&{}&{}&{}&{(0.0-5.0)}&{}&{}&{}\\
%\hline
\hline
{$1h9/2$}&{}&{}&{}&{}&{}&{}&{$0$}\\
\cline{2-8}
{$+1i13/2^{(\&)}$}&{7.5.}&{7.47}&{6.61}&{$\approx 24$}&{19.92}&{22.23}&{1}\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{picture}(48.0,40.0)
\put(2,2){\vector(1,0){45}}
\put(2,2){\vector(0,1){37}}
%\put(35,13){{---- GSC+}}
\put(35,14){\large $\bar E^{exp}_{x}=2.83MeV$}
\put(35,17){\large $2f7/2$}
\put(35,21){\large $^{121}Sn$}
\put(0,40){$S(E_{x})MeV^{-1}$}
\put(44,0){$ E_{x} (MeV) $}

\put(2,7){\line(1,0){1}}
\put(2,12){\line(1,0){1}}
\put(2,17){\line(1,0){1}}
\put(2,22){\line(1,0){1}}
\put(2,27){\line(1,0){1}}
\put(2,32){\line(1,0){1}}
\put(2,37){\line(1,0){1}}

\put(7,2){\line(0,-1){1}}
\put(12,2){\line(0,-1){1}}
\put(17,2){\line(0,-1){1}}
\put(22,2){\line(0,-1){1}}
\put(27,2){\line(0,-1){1}}
\put(32,2){\line(0,-1){1}}
\put(37,2){\line(0,-1){1}}
\put(42,2){\line(0,-1){1}}

{\footnotesize
\put(7,0){$0$}
\put(12,0){$2$}
\put(17,0){$4$}
\put(22,0){$6$}
\put(27,0){$8$}
\put(32,0){$10$}
\put(37,0){$12$}
\put(42,0){$14$}

\put(-1,7){$0.1$}
\put(-1,12){$0.2$}
\put(-1,17){$0.3$}
\put(-1,22){$0.4$}
\put(-1,27){$0.5$}
\put(-1,32){$0.6$}
\put(-1,37){$0.7$}
}
\put(7,2){\line(0,1){1.5}}
\put(7,3.5){\line(1,0){2.5}}
\put(9.5,3.5){\line(0,-1){1.5}}
\put(12,2){\line(0,1){12}}
\put(12,14){\line(1,0){2.5}}
\put(14.5,14){\line(0,-1){8}}
\put(14.5,6){\line(1,0){2.5}}
\put(17,6){\line(0,-1){3}}
\put(17,3){\line(1,0){2.5}}
\put(19.5,3){\line(0,-1){1}}

\put( 7.0500, 2.4209){\line(0,1){ 0.0046}}
\put( 7.0750, 2.4255){\line(0,1){ 0.0047}}
\put( 7.1000, 2.4303){\line(0,1){ 0.0048}}
\put( 7.1250, 2.4352){\line(0,1){ 0.0049}}
\put( 7.1500, 2.4401){\line(0,1){ 0.0050}}
\put( 7.1750, 2.4452){\line(0,1){ 0.0051}}
\put( 7.2000, 2.4504){\line(0,1){ 0.0052}}
\put( 7.2250, 2.4556){\line(0,1){ 0.0053}}
\put( 7.2500, 2.4610){\line(0,1){ 0.0054}}
\put( 7.2750, 2.4665){\line(0,1){ 0.0055}}
\put( 7.3000, 2.4722){\line(0,1){ 0.0057}}
\put( 7.3250, 2.4779){\line(0,1){ 0.0057}}
\put( 7.3500, 2.4838){\line(0,1){ 0.0059}}
\put( 7.3750, 2.4898){\line(0,1){ 0.0060}}
\put( 7.4000, 2.4959){\line(0,1){ 0.0062}}
\put( 7.4250, 2.5022){\line(0,1){ 0.0063}}
\put( 7.4500, 2.5086){\line(0,1){ 0.0064}}
\put( 7.4750, 2.5152){\line(0,1){ 0.0066}}
\put( 7.5000, 2.5219){\line(0,1){ 0.0067}}
\put( 7.5250, 2.5287){\line(0,1){ 0.0069}}
\put( 7.5500, 2.5358){\line(0,1){ 0.0071}}
\put( 7.5750, 2.5430){\line(0,1){ 0.0072}}
\put( 7.6000, 2.5504){\line(0,1){ 0.0074}}
\put( 7.6250, 2.5579){\line(0,1){ 0.0076}}
\put( 7.6500, 2.5657){\line(0,1){ 0.0078}}
\put( 7.6750, 2.5736){\line(0,1){ 0.0080}}
\put( 7.7000, 2.5817){\line(0,1){ 0.0081}}
\put( 7.7250, 2.5901){\line(0,1){ 0.0084}}
\put( 7.7500, 2.5986){\line(0,1){ 0.0086}}
\put( 7.7750, 2.6074){\line(0,1){ 0.0088}}
\put( 7.8000, 2.6164){\line(0,1){ 0.0090}}
\put( 7.8250, 2.6257){\line(0,1){ 0.0093}}
\put( 7.8500, 2.6352){\line(0,1){ 0.0095}}
\put( 7.8750, 2.6449){\line(0,1){ 0.0098}}
\put( 7.9000, 2.6549){\line(0,1){ 0.0100}}
\put( 7.9250, 2.6652){\line(0,1){ 0.0103}}
\put( 7.9500, 2.6758){\line(0,1){ 0.0106}}
\put( 7.9750, 2.6866){\line(0,1){ 0.0109}}
\put( 8.0000, 2.6978){\line(0,1){ 0.0112}}
\put( 8.0250, 2.7093){\line(0,1){ 0.0115}}
\put( 8.0500, 2.7212){\line(0,1){ 0.0119}}
\put( 8.0750, 2.7333){\line(0,1){ 0.0122}}
\put( 8.1000, 2.7459){\line(0,1){ 0.0126}}
\put( 8.1250, 2.7588){\line(0,1){ 0.0130}}
\put( 8.1500, 2.7721){\line(0,1){ 0.0133}}
\put( 8.1750, 2.7858){\line(0,1){ 0.0137}}
\put( 8.2000, 2.8000){\line(0,1){ 0.0142}}
\put( 8.2250, 2.8146){\line(0,1){ 0.0146}}
\put( 8.2500, 2.8296){\line(0,1){ 0.0151}}
\put( 8.2750, 2.8451){\line(0,1){ 0.0155}}
\put( 8.3000, 2.8612){\line(0,1){ 0.0161}}
\put( 8.3250, 2.8777){\line(0,1){ 0.0166}}
\put( 8.3500, 2.8948){\line(0,1){ 0.0171}}
\put( 8.3750, 2.9125){\line(0,1){ 0.0177}}
\put( 8.4000, 2.9308){\line(0,1){ 0.0183}}
\put( 8.4250, 2.9497){\line(0,1){ 0.0190}}
\put( 8.4500, 2.9693){\line(0,1){ 0.0196}}
\put( 8.4750, 2.9895){\line(0,1){ 0.0203}}
\put( 8.5000, 3.0105){\line(0,1){ 0.0210}}
\put( 8.5250, 3.0322){\line(0,1){ 0.0218}}
\put( 8.5500, 3.0547){\line(0,1){ 0.0225}}
\put( 8.5750, 3.0780){\line(0,1){ 0.0233}}
\put( 8.6000, 3.1022){\line(0,1){ 0.0242}}
\put( 8.6250, 3.1273){\line(0,1){ 0.0251}}
\put( 8.6500, 3.1534){\line(0,1){ 0.0261}}
\put( 8.6750, 3.1805){\line(0,1){ 0.0271}}
\put( 8.7000, 3.2086){\line(0,1){ 0.0281}}
\put( 8.7250, 3.2378){\line(0,1){ 0.0292}}
\put( 8.7500, 3.2682){\line(0,1){ 0.0304}}
\put( 8.7750, 3.2998){\line(0,1){ 0.0316}}
\put( 8.8000, 3.3326){\line(0,1){ 0.0329}}
\put( 8.8250, 3.3669){\line(0,1){ 0.0343}}
\put( 8.8500, 3.4025){\line(0,1){ 0.0357}}
\put( 8.8750, 3.4397){\line(0,1){ 0.0372}}
\put( 8.9000, 3.4784){\line(0,1){ 0.0388}}
\put( 8.9250, 3.5187){\line(0,1){ 0.0404}}
\put( 8.9500, 3.5608){\line(0,1){ 0.0422}}
\put( 8.9750, 3.6048){\line(0,1){ 0.0441}}
\put( 9.0000, 3.6507){\line(0,1){ 0.0460}}
\put( 9.0250, 3.6986){\line(0,1){ 0.0480}}
\put( 9.0500, 3.7486){\line(0,1){ 0.0502}}
\put( 9.0750, 3.8009){\line(0,1){ 0.0525}}
\put( 9.1000, 3.8556){\line(0,1){ 0.0549}}
\put( 9.1250, 3.9128){\line(0,1){ 0.0575}}
\put( 9.1500, 3.9727){\line(0,1){ 0.0601}}
\put( 9.1750, 4.0353){\line(0,1){ 0.0629}}
\put( 9.2000, 4.1008){\line(0,1){ 0.0659}}
\put( 9.2250, 4.1693){\line(0,1){ 0.0690}}
\put( 9.2500, 4.2411){\line(0,1){ 0.0723}}
\put( 9.2750, 4.3162){\line(0,1){ 0.0757}}
\put( 9.3000, 4.3949){\line(0,1){ 0.0794}}
\put( 9.3250, 4.4773){\line(0,1){ 0.0831}}
\put( 9.3500, 4.5634){\line(0,1){ 0.0870}}
\put( 9.3750, 4.6536){\line(0,1){ 0.0912}}
\put( 9.4000, 4.7480){\line(0,1){ 0.0955}}
\put( 9.4250, 4.8466){\line(0,1){ 0.1000}}
\put( 9.4500, 4.9497){\line(0,1){ 0.1045}}
\put( 9.4750, 5.0573){\line(0,1){ 0.1093}}
\put( 9.5000, 5.1696){\line(0,1){ 0.1142}}
\put( 9.5250, 5.2867){\line(0,1){ 0.1192}}
\put( 9.5500, 5.4085){\line(0,1){ 0.1243}}
\put( 9.5750, 5.5351){\line(0,1){ 0.1294}}
\put( 9.6000, 5.6664){\line(0,1){ 0.1344}}
\put( 9.6250, 5.8024){\line(0,1){ 0.1395}}
\put( 9.6500, 5.9429){\line(0,1){ 0.1443}}
\put( 9.6750, 6.0875){\line(0,1){ 0.1488}}
\put( 9.7000, 6.2359){\line(0,1){ 0.1530}}
\put( 9.7250, 6.3878){\line(0,1){ 0.1567}}
\put( 9.7500, 6.5424){\line(0,1){ 0.1598}}
\put( 9.7750, 6.6991){\line(0,1){ 0.1620}}
\put( 9.8000, 6.8570){\line(0,1){ 0.1634}}
\put( 9.8250, 7.0152){\line(0,1){ 0.1636}}
\put( 9.8500, 7.1724){\line(0,1){ 0.1626}}
\put( 9.8750, 7.3274){\line(0,1){ 0.1601}}
\put( 9.9000, 7.4787){\line(0,1){ 0.1561}}
\put( 9.9250, 7.6247){\line(0,1){ 0.1503}}
\put( 9.9500, 7.7638){\line(0,1){ 0.1429}}
\put( 9.9750, 7.8943){\line(0,1){ 0.1335}}
\put(10.0000, 8.0144){\line(0,1){ 0.1225}}
\put(10.0250, 8.1224){\line(0,1){ 0.1098}}
\put(10.0500, 8.2167){\line(0,1){ 0.0954}}
\put(10.0750, 8.2959){\line(0,1){ 0.0799}}
\put(10.1000, 8.3586){\line(0,1){ 0.0630}}
\put(10.1250, 8.4040){\line(0,1){ 0.0455}}
\put(10.1500, 8.4312){\line(0,1){ 0.0272}}
\put(10.1750, 8.4399){\line(0,1){ 0.0087}}
\put(10.2000, 8.4302){\line(0,1){ 0.0097}}
\put(10.2250, 8.4023){\line(0,1){ 0.0279}}
\put(10.2500, 8.3571){\line(0,1){ 0.0453}}
\put(10.2750, 8.2955){\line(0,1){ 0.0619}}
\put(10.3000, 8.2188){\line(0,1){ 0.0774}}
\put(10.3250, 8.1284){\line(0,1){ 0.0913}}
\put(10.3500, 8.0261){\line(0,1){ 0.1038}}
\put(10.3750, 7.9134){\line(0,1){ 0.1146}}
\put(10.4000, 7.7923){\line(0,1){ 0.1236}}
\put(10.4250, 7.6644){\line(0,1){ 0.1308}}
\put(10.4500, 7.5314){\line(0,1){ 0.1362}}
\put(10.4750, 7.3950){\line(0,1){ 0.1399}}
\put(10.5000, 7.2565){\line(0,1){ 0.1421}}
\put(10.5250, 7.1174){\line(0,1){ 0.1428}}
\put(10.5500, 6.9788){\line(0,1){ 0.1423}}
\put(10.5750, 6.8418){\line(0,1){ 0.1406}}
\put(10.6000, 6.7072){\line(0,1){ 0.1379}}
\put(10.6250, 6.5758){\line(0,1){ 0.1345}}
\put(10.6500, 6.4483){\line(0,1){ 0.1304}}
\put(10.6750, 6.3250){\line(0,1){ 0.1258}}
\put(10.7000, 6.2065){\line(0,1){ 0.1208}}
\put(10.7250, 6.0930){\line(0,1){ 0.1155}}
\put(10.7500, 5.9848){\line(0,1){ 0.1100}}
\put(10.7750, 5.8819){\line(0,1){ 0.1043}}
\put(10.8000, 5.7845){\line(0,1){ 0.0987}}
\put(10.8250, 5.6926){\line(0,1){ 0.0929}}
\put(10.8500, 5.6063){\line(0,1){ 0.0872}}
\put(10.8750, 5.5255){\line(0,1){ 0.0815}}
\put(10.9000, 5.4500){\line(0,1){ 0.0760}}
\put(10.9250, 5.3800){\line(0,1){ 0.0705}}
\put(10.9500, 5.3153){\line(0,1){ 0.0651}}
\put(10.9750, 5.2557){\line(0,1){ 0.0598}}
\put(11.0000, 5.2013){\line(0,1){ 0.0547}}
\put(11.0250, 5.1518){\line(0,1){ 0.0496}}
\put(11.0500, 5.1073){\line(0,1){ 0.0447}}
\put(11.0750, 5.0675){\line(0,1){ 0.0398}}
\put(11.1000, 5.0324){\line(0,1){ 0.0352}}
\put(11.1250, 5.0019){\line(0,1){ 0.0305}}
\put(11.1500, 4.9759){\line(0,1){ 0.0260}}
\put(11.1750, 4.9543){\line(0,1){ 0.0216}}
\put(11.2000, 4.9370){\line(0,1){ 0.0173}}
\put(11.2250, 4.9239){\line(0,1){ 0.0132}}
\put(11.2500, 4.9148){\line(0,1){ 0.0091}}
\put(11.2750, 4.9098){\line(0,1){ 0.0051}}
\put(11.3000, 4.9085){\line(0,1){ 0.0013}}
\put(11.3250, 4.9111){\line(0,1){ 0.0026}}
\put(11.3500, 4.9172){\line(0,1){ 0.0061}}
\put(11.3750, 4.9267){\line(0,1){ 0.0096}}
\put(11.4000, 4.9395){\line(0,1){ 0.0128}}
\put(11.4250, 4.9554){\line(0,1){ 0.0159}}
\put(11.4500, 4.9740){\line(0,1){ 0.0187}}
\put(11.4750, 4.9952){\line(0,1){ 0.0212}}
\put(11.5000, 5.0186){\line(0,1){ 0.0234}}
\put(11.5250, 5.0439){\line(0,1){ 0.0253}}
\put(11.5500, 5.0706){\line(0,1){ 0.0267}}
\put(11.5750, 5.0983){\line(0,1){ 0.0278}}
\put(11.6000, 5.1266){\line(0,1){ 0.0283}}
\put(11.6250, 5.1549){\line(0,1){ 0.0283}}
\put(11.6500, 5.1826){\line(0,1){ 0.0277}}
\put(11.6750, 5.2091){\line(0,1){ 0.0266}}
\put(11.7000, 5.2339){\line(0,1){ 0.0248}}
\put(11.7250, 5.2564){\line(0,1){ 0.0225}}
\put(11.7500, 5.2759){\line(0,1){ 0.0195}}
\put(11.7750, 5.2920){\line(0,1){ 0.0161}}
\put(11.8000, 5.3040){\line(0,1){ 0.0121}}
\put(11.8250, 5.3117){\line(0,1){ 0.0077}}
\put(11.8500, 5.3146){\line(0,1){ 0.0030}}
\put(11.8750, 5.3126){\line(0,1){ 0.0021}}
\put(11.9000, 5.3054){\line(0,1){ 0.0072}}
\put(11.9250, 5.2932){\line(0,1){ 0.0123}}
\put(11.9500, 5.2760){\line(0,1){ 0.0172}}
\put(11.9750, 5.2540){\line(0,1){ 0.0220}}
\put(12.0000, 5.2275){\line(0,1){ 0.0265}}
\put(12.0250, 5.1969){\line(0,1){ 0.0306}}
\put(12.0500, 5.1627){\line(0,1){ 0.0343}}
\put(12.0750, 5.1253){\line(0,1){ 0.0375}}
\put(12.1000, 5.0853){\line(0,1){ 0.0401}}
\put(12.1250, 5.0431){\line(0,1){ 0.0423}}
\put(12.1500, 4.9993){\line(0,1){ 0.0440}}
\put(12.1750, 4.9542){\line(0,1){ 0.0452}}
\put(12.2000, 4.9084){\line(0,1){ 0.0459}}
\put(12.2250, 4.8622){\line(0,1){ 0.0463}}
\put(12.2500, 4.8159){\line(0,1){ 0.0464}}
\put(12.2750, 4.7699){\line(0,1){ 0.0461}}
\put(12.3000, 4.7243){\line(0,1){ 0.0457}}
\put(12.3250, 4.6794){\line(0,1){ 0.0450}}
\put(12.3500, 4.6353){\line(0,1){ 0.0442}}
\put(12.3750, 4.5922){\line(0,1){ 0.0432}}
\put(12.4000, 4.5501){\line(0,1){ 0.0422}}
\put(12.4250, 4.5092){\line(0,1){ 0.0410}}
\put(12.4500, 4.4694){\line(0,1){ 0.0399}}
\put(12.4750, 4.4308){\line(0,1){ 0.0387}}
\put(12.5000, 4.3935){\line(0,1){ 0.0374}}
\put(12.5250, 4.3574){\line(0,1){ 0.0361}}
\put(12.5500, 4.3227){\line(0,1){ 0.0348}}
\put(12.5750, 4.2894){\line(0,1){ 0.0334}}
\put(12.6000, 4.2574){\line(0,1){ 0.0320}}
\put(12.6250, 4.2269){\line(0,1){ 0.0305}}
\put(12.6500, 4.1979){\line(0,1){ 0.0291}}
\put(12.6750, 4.1703){\line(0,1){ 0.0276}}
\put(12.7000, 4.1443){\line(0,1){ 0.0261}}
\put(12.7250, 4.1198){\line(0,1){ 0.0245}}
\put(12.7500, 4.0969){\line(0,1){ 0.0229}}
\put(12.7750, 4.0757){\line(0,1){ 0.0213}}
\put(12.8000, 4.0560){\line(0,1){ 0.0197}}
\put(12.8250, 4.0380){\line(0,1){ 0.0181}}
\put(12.8500, 4.0216){\line(0,1){ 0.0164}}
\put(12.8750, 4.0069){\line(0,1){ 0.0147}}
\put(12.9000, 3.9938){\line(0,1){ 0.0131}}
\put(12.9250, 3.9824){\line(0,1){ 0.0114}}
\put(12.9500, 3.9727){\line(0,1){ 0.0098}}
\put(12.9750, 3.9646){\line(0,1){ 0.0081}}
\put(13.0000, 3.9581){\line(0,1){ 0.0065}}
\put(13.0250, 3.9533){\line(0,1){ 0.0048}}
\put(13.0500, 3.9501){\line(0,1){ 0.0032}}
\put(13.0750, 3.9485){\line(0,1){ 0.0016}}
\put(13.1000, 3.9486){\line(0,1){ 0.0001}}
\put(13.1250, 3.9502){\line(0,1){ 0.0016}}
\put(13.1500, 3.9534){\line(0,1){ 0.0033}}
\put(13.1750, 3.9583){\line(0,1){ 0.0049}}
\put(13.2000, 3.9647){\line(0,1){ 0.0064}}
\put(13.2250, 3.9726){\line(0,1){ 0.0080}}
\put(13.2500, 3.9821){\line(0,1){ 0.0095}}
\put(13.2750, 3.9932){\line(0,1){ 0.0111}}
\put(13.3000, 4.0058){\line(0,1){ 0.0126}}
\put(13.3250, 4.0199){\line(0,1){ 0.0141}}
\put(13.3500, 4.0354){\line(0,1){ 0.0156}}
\put(13.3750, 4.0524){\line(0,1){ 0.0170}}
\put(13.4000, 4.0708){\line(0,1){ 0.0184}}
\put(13.4250, 4.0906){\line(0,1){ 0.0198}}
\put(13.4500, 4.1116){\line(0,1){ 0.0210}}
\put(13.4750, 4.1338){\line(0,1){ 0.0222}}
\put(13.5000, 4.1571){\line(0,1){ 0.0234}}
\put(13.5250, 4.1814){\line(0,1){ 0.0243}}
\put(13.5500, 4.2066){\line(0,1){ 0.0252}}
\put(13.5750, 4.2325){\line(0,1){ 0.0259}}
\put(13.6000, 4.2589){\line(0,1){ 0.0264}}
\put(13.6250, 4.2858){\line(0,1){ 0.0269}}
\put(13.6500, 4.3127){\line(0,1){ 0.0270}}
\put(13.6750, 4.3396){\line(0,1){ 0.0269}}
\put(13.7000, 4.3662){\line(0,1){ 0.0266}}
\put(13.7250, 4.3923){\line(0,1){ 0.0261}}
\put(13.7500, 4.4176){\line(0,1){ 0.0253}}
\put(13.7750, 4.4419){\line(0,1){ 0.0243}}
\put(13.8000, 4.4649){\line(0,1){ 0.0231}}
\put(13.8250, 4.4866){\line(0,1){ 0.0217}}
\put(13.8500, 4.5066){\line(0,1){ 0.0201}}
\put(13.8750, 4.5250){\line(0,1){ 0.0184}}
\put(13.9000, 4.5415){\line(0,1){ 0.0165}}
\put(13.9250, 4.5562){\line(0,1){ 0.0147}}
\put(13.9500, 4.5690){\line(0,1){ 0.0128}}
\put(13.9750, 4.5801){\line(0,1){ 0.0111}}
\put(14.0000, 4.5895){\line(0,1){ 0.0094}}
\put(14.0250, 4.5974){\line(0,1){ 0.0079}}
\put(14.0500, 4.6039){\line(0,1){ 0.0066}}
\put(14.0750, 4.6093){\line(0,1){ 0.0054}}
\put(14.1000, 4.6139){\line(0,1){ 0.0046}}
\put(14.1250, 4.6178){\line(0,1){ 0.0039}}
\put(14.1500, 4.6213){\line(0,1){ 0.0036}}
\put(14.1750, 4.6247){\line(0,1){ 0.0034}}
\put(14.2000, 4.6281){\line(0,1){ 0.0034}}
\put(14.2250, 4.6318){\line(0,1){ 0.0038}}
\put(14.2500, 4.6361){\line(0,1){ 0.0043}}
\put(14.2750, 4.6410){\line(0,1){ 0.0049}}
\put(14.3000, 4.6467){\line(0,1){ 0.0058}}
\put(14.3250, 4.6535){\line(0,1){ 0.0068}}
\put(14.3500, 4.6613){\line(0,1){ 0.0078}}
\put(14.3750, 4.6702){\line(0,1){ 0.0090}}
\put(14.4000, 4.6805){\line(0,1){ 0.0103}}
\put(14.4250, 4.6920){\line(0,1){ 0.0115}}
\put(14.4500, 4.7048){\line(0,1){ 0.0128}}
\put(14.4750, 4.7190){\line(0,1){ 0.0142}}
\put(14.5000, 4.7345){\line(0,1){ 0.0156}}
\put(14.5250, 4.7514){\line(0,1){ 0.0169}}
\put(14.5500, 4.7697){\line(0,1){ 0.0183}}
\put(14.5750, 4.7894){\line(0,1){ 0.0197}}
\put(14.6000, 4.8105){\line(0,1){ 0.0211}}
\put(14.6250, 4.8330){\line(0,1){ 0.0225}}
\put(14.6500, 4.8568){\line(0,1){ 0.0239}}
\put(14.6750, 4.8821){\line(0,1){ 0.0253}}
\put(14.7000, 4.9089){\line(0,1){ 0.0268}}
\put(14.7250, 4.9371){\line(0,1){ 0.0283}}
\put(14.7500, 4.9669){\line(0,1){ 0.0298}}
\put(14.7750, 4.9982){\line(0,1){ 0.0314}}
\put(14.8000, 5.0312){\line(0,1){ 0.0330}}
\put(14.8250, 5.0659){\line(0,1){ 0.0348}}
\put(14.8500, 5.1024){\line(0,1){ 0.0366}}
\put(14.8750, 5.1408){\line(0,1){ 0.0384}}
\put(14.9000, 5.1810){\line(0,1){ 0.0403}}
\put(14.9250, 5.2234){\line(0,1){ 0.0425}}
\put(14.9500, 5.2678){\line(0,1){ 0.0445}}
\put(14.9750, 5.3144){\line(0,1){ 0.0467}}
\put(15.0000, 5.3633){\line(0,1){ 0.0491}}
\put(15.0250, 5.4146){\line(0,1){ 0.0515}}
\put(15.0500, 5.4683){\line(0,1){ 0.0540}}
\put(15.0750, 5.5246){\line(0,1){ 0.0565}}
\put(15.1000, 5.5836){\line(0,1){ 0.0592}}
\put(15.1250, 5.6453){\line(0,1){ 0.0621}}
\put(15.1500, 5.7099){\line(0,1){ 0.0650}}
\put(15.1750, 5.7775){\line(0,1){ 0.0680}}
\put(15.2000, 5.8482){\line(0,1){ 0.0711}}
\put(15.2250, 5.9220){\line(0,1){ 0.0744}}
\put(15.2500, 5.9992){\line(0,1){ 0.0778}}
\put(15.2750, 6.0799){\line(0,1){ 0.0814}}
\put(15.3000, 6.1641){\line(0,1){ 0.0851}}
\put(15.3250, 6.2521){\line(0,1){ 0.0889}}
\put(15.3500, 6.3440){\line(0,1){ 0.0929}}
\put(15.3750, 6.4400){\line(0,1){ 0.0971}}
\put(15.4000, 6.5401){\line(0,1){ 0.1015}}
\put(15.4250, 6.6447){\line(0,1){ 0.1062}}
\put(15.4500, 6.7539){\line(0,1){ 0.1109}}
\put(15.4750, 6.8679){\line(0,1){ 0.1160}}
\put(15.5000, 6.9869){\line(0,1){ 0.1213}}
\put(15.5250, 7.1112){\line(0,1){ 0.1269}}
\put(15.5500, 7.2409){\line(0,1){ 0.1327}}
\put(15.5750, 7.3765){\line(0,1){ 0.1390}}
\put(15.6000, 7.5180){\line(0,1){ 0.1455}}
\put(15.6250, 7.6659){\line(0,1){ 0.1524}}
\put(15.6500, 7.8205){\line(0,1){ 0.1597}}
\put(15.6750, 7.9820){\line(0,1){ 0.1674}}
\put(15.7000, 8.1508){\line(0,1){ 0.1755}}
\put(15.7250, 8.3273){\line(0,1){ 0.1843}}
\put(15.7500, 8.5119){\line(0,1){ 0.1934}}
\put(15.7750, 8.7049){\line(0,1){ 0.2033}}
\put(15.8000, 8.9069){\line(0,1){ 0.2137}}
\put(15.8250, 9.1182){\line(0,1){ 0.2249}}
\put(15.8500, 9.3394){\line(0,1){ 0.2368}}
\put(15.8750, 9.5709){\line(0,1){ 0.2496}}
\put(15.9000, 9.8133){\line(0,1){ 0.2634}}
\put(15.9250,10.0671){\line(0,1){ 0.2781}}
\put(15.9500,10.3329){\line(0,1){ 0.2940}}
\put(15.9750,10.6113){\line(0,1){ 0.3113}}
\put(16.0000,10.9029){\line(0,1){ 0.3299}}
\put(16.0250,11.2083){\line(0,1){ 0.3501}}
\put(16.0500,11.5282){\line(0,1){ 0.3721}}
\put(16.0750,11.8633){\line(0,1){ 0.3963}}
\put(16.1000,12.2143){\line(0,1){ 0.4228}}
\put(16.1250,12.5817){\line(0,1){ 0.4518}}
\put(16.1500,12.9663){\line(0,1){ 0.4841}}
\put(16.1750,13.3687){\line(0,1){ 0.5199}}
\put(16.2000,13.7896){\line(0,1){ 0.5597}}
\put(16.2250,14.2295){\line(0,1){ 0.6046}}
\put(16.2500,14.6889){\line(0,1){ 0.6551}}
\put(16.2750,15.1684){\line(0,1){ 0.7127}}
\put(16.3000,15.6682){\line(0,1){ 0.7780}}
\put(16.3250,16.1886){\line(0,1){ 0.8532}}
\put(16.3500,16.7296){\line(0,1){ 0.9404}}
\put(16.3750,17.2912){\line(0,1){ 1.0415}}
\put(16.4000,17.8730){\line(0,1){ 1.1593}}
\put(16.4250,18.4744){\line(0,1){ 1.2968}}
\put(16.4500,19.0946){\line(0,1){ 1.4574}}
\put(16.4750,19.7323){\line(0,1){ 1.6431}}
\put(16.5000,20.3860){\line(0,1){ 1.8542}}
\put(16.5250,21.0537){\line(0,1){ 2.0847}}
\put(16.5500,21.7331){\line(0,1){ 2.3231}}
\put(16.5750,22.4213){\line(0,1){ 2.5396}}
\put(16.6000,23.1151){\line(0,1){ 2.6987}}
\put(16.6250,23.8109){\line(0,1){ 2.7619}}
\put(16.6500,24.5047){\line(0,1){ 2.6972}}
\put(16.6750,25.1921){\line(0,1){ 2.5183}}
\put(16.7000,25.8686){\line(0,1){ 2.2593}}
\put(16.7250,26.5295){\line(0,1){ 1.9664}}
\put(16.7500,27.1700){\line(0,1){ 1.6774}}
\put(16.7750,27.7857){\line(0,1){ 1.4157}}
\put(16.8000,28.3721){\line(0,1){ 1.1892}}
\put(16.8250,28.9252){\line(0,1){ 0.9976}}
\put(16.8500,29.4415){\line(0,1){ 0.8377}}
\put(16.8750,29.9181){\line(0,1){ 0.7038}}
\put(16.9000,30.3524){\line(0,1){ 0.5911}}
\put(16.9250,30.7428){\line(0,1){ 0.4953}}
\put(16.9500,31.0879){\line(0,1){ 0.4128}}
\put(16.9750,31.3869){\line(0,1){ 0.3407}}
\put(17.0000,31.6395){\line(0,1){ 0.2765}}
\put(17.0250,31.8453){\line(0,1){ 0.2183}}
\put(17.0500,32.0043){\line(0,1){ 0.1646}}
\put(17.0750,32.1164){\line(0,1){ 0.1140}}
\put(17.1000,32.1813){\line(0,1){ 0.0653}}
\put(17.1250,32.1988){\line(0,1){ 0.0175}}
\put(17.1500,32.1683){\line(0,1){ 0.0305}}
\put(17.1750,32.0892){\line(0,1){ 0.0798}}
\put(17.2000,31.9606){\line(0,1){ 0.1315}}
\put(17.2250,31.7819){\line(0,1){ 0.1867}}
\put(17.2500,31.5527){\line(0,1){ 0.2467}}
\put(17.2750,31.2728){\line(0,1){ 0.3134}}
\put(17.3000,30.9424){\line(0,1){ 0.3887}}
\put(17.3250,30.5625){\line(0,1){ 0.4750}}
\put(17.3500,30.1346){\line(0,1){ 0.5759}}
\put(17.3750,29.6609){\line(0,1){ 0.6954}}
\put(17.4000,29.1445){\line(0,1){ 0.8379}}
\put(17.4250,28.5889){\line(0,1){ 1.0100}}
\put(17.4500,27.9985){\line(0,1){ 1.2167}}
\put(17.4750,27.3778){\line(0,1){ 1.4626}}
\put(17.5000,26.7318){\line(0,1){ 1.7467}}
\put(17.5250,26.0657){\line(0,1){ 2.0557}}
\put(17.5500,25.3847){\line(0,1){ 2.3598}}
\put(17.5750,24.6938){\line(0,1){ 2.6140}}
\put(17.6000,23.9978){\line(0,1){ 2.7666}}
\put(17.6250,23.3013){\line(0,1){ 2.7809}}
\put(17.6500,22.6084){\line(0,1){ 2.6719}}
\put(17.6750,21.9229){\line(0,1){ 2.4704}}
\put(17.7000,21.2478){\line(0,1){ 2.2297}}
\put(17.7250,20.5860){\line(0,1){ 1.9813}}
\put(17.7500,19.9398){\line(0,1){ 1.7494}}
\put(17.7750,19.3110){\line(0,1){ 1.5439}}
\put(17.8000,18.7011){\line(0,1){ 1.3651}}
\put(17.8250,18.1113){\line(0,1){ 1.2126}}
\put(17.8500,17.5423){\line(0,1){ 1.0822}}
\put(17.8750,16.9945){\line(0,1){ 0.9715}}
\put(17.9000,16.4684){\line(0,1){ 0.8763}}
\put(17.9250,15.9638){\line(0,1){ 0.7947}}
\put(17.9500,15.4807){\line(0,1){ 0.7237}}
\put(17.9750,15.0188){\line(0,1){ 0.6618}}
\put(18.0000,14.5777){\line(0,1){ 0.6074}}
\put(18.0250,14.1570){\line(0,1){ 0.5594}}
\put(18.0500,13.7561){\line(0,1){ 0.5167}}
\put(18.0750,13.3744){\line(0,1){ 0.4785}}
\put(18.1000,13.0114){\line(0,1){ 0.4440}}
\put(18.1250,12.6663){\line(0,1){ 0.4128}}
\put(18.1500,12.3385){\line(0,1){ 0.3845}}
\put(18.1750,12.0275){\line(0,1){ 0.3585}}
\put(18.2000,11.7324){\line(0,1){ 0.3349}}
\put(18.2250,11.4528){\line(0,1){ 0.3129}}
\put(18.2500,11.1880){\line(0,1){ 0.2927}}
\put(18.2750,10.9374){\line(0,1){ 0.2739}}
\put(18.3000,10.7005){\line(0,1){ 0.2564}}
\put(18.3250,10.4766){\line(0,1){ 0.2402}}
\put(18.3500,10.2653){\line(0,1){ 0.2248}}
\put(18.3750,10.0661){\line(0,1){ 0.2105}}
\put(18.4000, 9.8784){\line(0,1){ 0.1970}}
\put(18.4250, 9.7019){\line(0,1){ 0.1843}}
\put(18.4500, 9.5361){\line(0,1){ 0.1722}}
\put(18.4750, 9.3806){\line(0,1){ 0.1607}}
\put(18.5000, 9.2349){\line(0,1){ 0.1499}}
\put(18.5250, 9.0987){\line(0,1){ 0.1397}}
\put(18.5500, 8.9717){\line(0,1){ 0.1298}}
\put(18.5750, 8.8535){\line(0,1){ 0.1205}}
\put(18.6000, 8.7436){\line(0,1){ 0.1117}}
\put(18.6250, 8.6417){\line(0,1){ 0.1033}}
\put(18.6500, 8.5476){\line(0,1){ 0.0953}}
\put(18.6750, 8.4607){\line(0,1){ 0.0877}}
\put(18.7000, 8.3808){\line(0,1){ 0.0806}}
\put(18.7250, 8.3074){\line(0,1){ 0.0739}}
\put(18.7500, 8.2401){\line(0,1){ 0.0677}}
\put(18.7750, 8.1785){\line(0,1){ 0.0620}}
\put(18.8000, 8.1221){\line(0,1){ 0.0566}}
\put(18.8250, 8.0704){\line(0,1){ 0.0519}}
\put(18.8500, 8.0229){\line(0,1){ 0.0476}}
\put(18.8750, 7.9791){\line(0,1){ 0.0440}}
\put(18.9000, 7.9384){\line(0,1){ 0.0408}}
\put(18.9250, 7.9002){\line(0,1){ 0.0383}}
\put(18.9500, 7.8639){\line(0,1){ 0.0364}}
\put(18.9750, 7.8290){\line(0,1){ 0.0350}}
\put(19.0000, 7.7948){\line(0,1){ 0.0343}}
\put(19.0250, 7.7608){\line(0,1){ 0.0340}}
\put(19.0500, 7.7266){\line(0,1){ 0.0343}}
\put(19.0750, 7.6916){\line(0,1){ 0.0351}}
\put(19.1000, 7.6554){\line(0,1){ 0.0362}}
\put(19.1250, 7.6178){\line(0,1){ 0.0377}}
\put(19.1500, 7.5784){\line(0,1){ 0.0395}}
\put(19.1750, 7.5371){\line(0,1){ 0.0414}}
\put(19.2000, 7.4939){\line(0,1){ 0.0433}}
\put(19.2250, 7.4487){\line(0,1){ 0.0453}}
\put(19.2500, 7.4017){\line(0,1){ 0.0471}}
\put(19.2750, 7.3531){\line(0,1){ 0.0488}}
\put(19.3000, 7.3032){\line(0,1){ 0.0501}}
\put(19.3250, 7.2521){\line(0,1){ 0.0512}}
\put(19.3500, 7.2003){\line(0,1){ 0.0520}}
\put(19.3750, 7.1481){\line(0,1){ 0.0524}}
\put(19.4000, 7.0960){\line(0,1){ 0.0523}}
\put(19.4250, 7.0442){\line(0,1){ 0.0520}}
\put(19.4500, 6.9932){\line(0,1){ 0.0512}}
\put(19.4750, 6.9432){\line(0,1){ 0.0502}}
\put(19.5000, 6.8946){\line(0,1){ 0.0487}}
\put(19.5250, 6.8478){\line(0,1){ 0.0470}}
\put(19.5500, 6.8028){\line(0,1){ 0.0451}}
\put(19.5750, 6.7599){\line(0,1){ 0.0430}}
\put(19.6000, 6.7193){\line(0,1){ 0.0407}}
\put(19.6250, 6.6810){\line(0,1){ 0.0384}}
\put(19.6500, 6.6451){\line(0,1){ 0.0359}}
\put(19.6750, 6.6116){\line(0,1){ 0.0336}}
\put(19.7000, 6.5805){\line(0,1){ 0.0311}}
\put(19.7250, 6.5518){\line(0,1){ 0.0288}}
\put(19.7500, 6.5253){\line(0,1){ 0.0265}}
\put(19.7750, 6.5009){\line(0,1){ 0.0244}}
\put(19.8000, 6.4785){\line(0,1){ 0.0225}}
\put(19.8250, 6.4579){\line(0,1){ 0.0206}}
\put(19.8500, 6.4390){\line(0,1){ 0.0189}}
\put(19.8750, 6.4216){\line(0,1){ 0.0174}}
\put(19.9000, 6.4055){\line(0,1){ 0.0162}}
\put(19.9250, 6.3905){\line(0,1){ 0.0150}}
\put(19.9500, 6.3764){\line(0,1){ 0.0141}}
\put(19.9750, 6.3630){\line(0,1){ 0.0134}}
\put(20.0000, 6.3502){\line(0,1){ 0.0128}}
\put(20.0250, 6.3377){\line(0,1){ 0.0125}}
\put(20.0500, 6.3253){\line(0,1){ 0.0124}}
\put(20.0750, 6.3130){\line(0,1){ 0.0124}}
\put(20.1000, 6.3004){\line(0,1){ 0.0126}}
\put(20.1250, 6.2876){\line(0,1){ 0.0128}}
\put(20.1500, 6.2743){\line(0,1){ 0.0133}}
\put(20.1750, 6.2606){\line(0,1){ 0.0138}}
\put(20.2000, 6.2462){\line(0,1){ 0.0144}}
\put(20.2250, 6.2313){\line(0,1){ 0.0149}}
\put(20.2500, 6.2158){\line(0,1){ 0.0155}}
\put(20.2750, 6.1999){\line(0,1){ 0.0160}}
\put(20.3000, 6.1835){\line(0,1){ 0.0164}}
\put(20.3250, 6.1670){\line(0,1){ 0.0166}}
\put(20.3500, 6.1504){\line(0,1){ 0.0166}}
\put(20.3750, 6.1340){\line(0,1){ 0.0164}}
\put(20.4000, 6.1180){\line(0,1){ 0.0160}}
\put(20.4250, 6.1028){\line(0,1){ 0.0153}}
\put(20.4500, 6.0885){\line(0,1){ 0.0143}}
\put(20.4750, 6.0755){\line(0,1){ 0.0130}}
\put(20.5000, 6.0640){\line(0,1){ 0.0115}}
\put(20.5250, 6.0545){\line(0,1){ 0.0096}}
\put(20.5500, 6.0471){\line(0,1){ 0.0074}}
\put(20.5750, 6.0422){\line(0,1){ 0.0049}}
\put(20.6000, 6.0400){\line(0,1){ 0.0022}}
\put(20.6250, 6.0409){\line(0,1){ 0.0009}}
\put(20.6500, 6.0451){\line(0,1){ 0.0042}}
\put(20.6750, 6.0528){\line(0,1){ 0.0077}}
\put(20.7000, 6.0643){\line(0,1){ 0.0115}}
\put(20.7250, 6.0798){\line(0,1){ 0.0155}}
\put(20.7500, 6.0994){\line(0,1){ 0.0197}}
\put(20.7750, 6.1234){\line(0,1){ 0.0240}}
\put(20.8000, 6.1518){\line(0,1){ 0.0284}}
\put(20.8250, 6.1848){\line(0,1){ 0.0330}}
\put(20.8500, 6.2224){\line(0,1){ 0.0377}}
\put(20.8750, 6.2646){\line(0,1){ 0.0423}}
\put(20.9000, 6.3115){\line(0,1){ 0.0470}}
\put(20.9250, 6.3628){\line(0,1){ 0.0515}}
\put(20.9500, 6.4186){\line(0,1){ 0.0560}}
\put(20.9750, 6.4787){\line(0,1){ 0.0603}}
\put(21.0000, 6.5427){\line(0,1){ 0.0644}}
\put(21.0250, 6.6105){\line(0,1){ 0.0682}}
\put(21.0500, 6.6816){\line(0,1){ 0.0716}}
\put(21.0750, 6.7557){\line(0,1){ 0.0746}}
\put(21.1000, 6.8322){\line(0,1){ 0.0771}}
\put(21.1250, 6.9106){\line(0,1){ 0.0790}}
\put(21.1500, 6.9902){\line(0,1){ 0.0803}}
\put(21.1750, 7.0704){\line(0,1){ 0.0809}}
\put(21.2000, 7.1505){\line(0,1){ 0.0808}}
\put(21.2250, 7.2298){\line(0,1){ 0.0799}}
\put(21.2500, 7.3074){\line(0,1){ 0.0782}}
\put(21.2750, 7.3826){\line(0,1){ 0.0758}}
\put(21.3000, 7.4546){\line(0,1){ 0.0725}}
\put(21.3250, 7.5227){\line(0,1){ 0.0685}}
\put(21.3500, 7.5862){\line(0,1){ 0.0638}}
\put(21.3750, 7.6443){\line(0,1){ 0.0584}}
\put(21.4000, 7.6965){\line(0,1){ 0.0523}}
\put(21.4250, 7.7421){\line(0,1){ 0.0457}}
\put(21.4500, 7.7805){\line(0,1){ 0.0385}}
\put(21.4750, 7.8112){\line(0,1){ 0.0308}}
\put(21.5000, 7.8338){\line(0,1){ 0.0226}}
\put(21.5250, 7.8478){\line(0,1){ 0.0140}}
\put(21.5500, 7.8526){\line(0,1){ 0.0049}}
\put(21.5750, 7.8481){\line(0,1){ 0.0046}}
\put(21.6000, 7.8338){\line(0,1){ 0.0143}}
\put(21.6250, 7.8096){\line(0,1){ 0.0243}}
\put(21.6500, 7.7752){\line(0,1){ 0.0344}}
\put(21.6750, 7.7307){\line(0,1){ 0.0447}}
\put(21.7000, 7.6761){\line(0,1){ 0.0548}}
\put(21.7250, 7.6116){\line(0,1){ 0.0648}}
\put(21.7500, 7.5377){\line(0,1){ 0.0745}}
\put(21.7750, 7.4547){\line(0,1){ 0.0838}}
\put(21.8000, 7.3634){\line(0,1){ 0.0923}}
\put(21.8250, 7.2644){\line(0,1){ 0.1003}}
\put(21.8500, 7.1587){\line(0,1){ 0.1073}}
\put(21.8750, 7.0472){\line(0,1){ 0.1134}}
\put(21.9000, 6.9307){\line(0,1){ 0.1186}}
\put(21.9250, 6.8104){\line(0,1){ 0.1227}}
\put(21.9500, 6.6871){\line(0,1){ 0.1259}}
\put(21.9750, 6.5619){\line(0,1){ 0.1279}}
\put(22.0000, 6.4355){\line(0,1){ 0.1291}}
\put(22.0250, 6.3090){\line(0,1){ 0.1293}}
\put(22.0500, 6.1829){\line(0,1){ 0.1288}}
\put(22.0750, 6.0580){\line(0,1){ 0.1276}}
\put(22.1000, 5.9349){\line(0,1){ 0.1256}}
\put(22.1250, 5.8140){\line(0,1){ 0.1233}}
\put(22.1500, 5.6958){\line(0,1){ 0.1205}}
\put(22.1750, 5.5806){\line(0,1){ 0.1173}}
\put(22.2000, 5.4687){\line(0,1){ 0.1139}}
\put(22.2250, 5.3602){\line(0,1){ 0.1102}}
\put(22.2500, 5.2553){\line(0,1){ 0.1065}}
\put(22.2750, 5.1540){\line(0,1){ 0.1027}}
\put(22.3000, 5.0565){\line(0,1){ 0.0988}}
\put(22.3250, 4.9627){\line(0,1){ 0.0949}}
\put(22.3500, 4.8726){\line(0,1){ 0.0911}}
\put(22.3750, 4.7862){\line(0,1){ 0.0873}}
\put(22.4000, 4.7033){\line(0,1){ 0.0836}}
\put(22.4250, 4.6239){\line(0,1){ 0.0801}}
\put(22.4500, 4.5479){\line(0,1){ 0.0766}}
\put(22.4750, 4.4752){\line(0,1){ 0.0732}}
\put(22.5000, 4.4057){\line(0,1){ 0.0700}}
\put(22.5250, 4.3392){\line(0,1){ 0.0668}}
\put(22.5500, 4.2757){\line(0,1){ 0.0639}}
\put(22.5750, 4.2149){\line(0,1){ 0.0611}}
\put(22.6000, 4.1569){\line(0,1){ 0.0583}}
\put(22.6250, 4.1015){\line(0,1){ 0.0557}}
\put(22.6500, 4.0485){\line(0,1){ 0.0531}}
\put(22.6750, 3.9979){\line(0,1){ 0.0508}}
\put(22.7000, 3.9496){\line(0,1){ 0.0485}}
\put(22.7250, 3.9034){\line(0,1){ 0.0463}}
\put(22.7500, 3.8593){\line(0,1){ 0.0443}}
\put(22.7750, 3.8171){\line(0,1){ 0.0423}}
\put(22.8000, 3.7768){\line(0,1){ 0.0404}}
\put(22.8250, 3.7383){\line(0,1){ 0.0386}}
\put(22.8500, 3.7015){\line(0,1){ 0.0369}}
\put(22.8750, 3.6664){\line(0,1){ 0.0352}}
\put(22.9000, 3.6328){\line(0,1){ 0.0337}}
\put(22.9250, 3.6007){\line(0,1){ 0.0321}}
\put(22.9500, 3.5700){\line(0,1){ 0.0307}}
\put(22.9750, 3.5407){\line(0,1){ 0.0293}}
\put(23.0000, 3.5127){\line(0,1){ 0.0280}}
\put(23.0250, 3.4859){\line(0,1){ 0.0268}}
\put(23.0500, 3.4604){\line(0,1){ 0.0256}}
\put(23.0750, 3.4360){\line(0,1){ 0.0244}}
\put(23.1000, 3.4127){\line(0,1){ 0.0233}}
\put(23.1250, 3.3905){\line(0,1){ 0.0222}}
\put(23.1500, 3.3694){\line(0,1){ 0.0212}}
\put(23.1750, 3.3492){\line(0,1){ 0.0202}}
\put(23.2000, 3.3300){\line(0,1){ 0.0192}}
\put(23.2250, 3.3118){\line(0,1){ 0.0183}}
\put(23.2500, 3.2945){\line(0,1){ 0.0173}}
\put(23.2750, 3.2780){\line(0,1){ 0.0165}}
\put(23.3000, 3.2624){\line(0,1){ 0.0156}}
\put(23.3250, 3.2476){\line(0,1){ 0.0148}}
\put(23.3500, 3.2337){\line(0,1){ 0.0140}}
\put(23.3750, 3.2205){\line(0,1){ 0.0132}}
\put(23.4000, 3.2081){\line(0,1){ 0.0124}}
\put(23.4250, 3.1965){\line(0,1){ 0.0116}}
\put(23.4500, 3.1857){\line(0,1){ 0.0109}}
\put(23.4750, 3.1756){\line(0,1){ 0.0101}}
\put(23.5000, 3.1662){\line(0,1){ 0.0094}}
\put(23.5250, 3.1575){\line(0,1){ 0.0087}}
\put(23.5500, 3.1496){\line(0,1){ 0.0080}}
\put(23.5750, 3.1424){\line(0,1){ 0.0072}}
\put(23.6000, 3.1358){\line(0,1){ 0.0066}}
\put(23.6250, 3.1300){\line(0,1){ 0.0058}}
\put(23.6500, 3.1249){\line(0,1){ 0.0052}}
\put(23.6750, 3.1205){\line(0,1){ 0.0044}}
\put(23.7000, 3.1168){\line(0,1){ 0.0037}}
\put(23.7250, 3.1137){\line(0,1){ 0.0031}}
\put(23.7500, 3.1114){\line(0,1){ 0.0023}}
\put(23.7750, 3.1098){\line(0,1){ 0.0016}}
\put(23.8000, 3.1089){\line(0,1){ 0.0010}}
\put(23.8250, 3.1086){\line(0,1){ 0.0003}}
\put(23.8500, 3.1091){\line(0,1){ 0.0005}}
\put(23.8750, 3.1102){\line(0,1){ 0.0011}}
\put(23.9000, 3.1120){\line(0,1){ 0.0018}}
\put(23.9250, 3.1144){\line(0,1){ 0.0025}}
\put(23.9500, 3.1175){\line(0,1){ 0.0031}}
\put(23.9750, 3.1212){\line(0,1){ 0.0037}}
\put(24.0000, 3.1255){\line(0,1){ 0.0043}}
\put(24.0250, 3.1303){\line(0,1){ 0.0049}}
\put(24.0500, 3.1357){\line(0,1){ 0.0054}}
\put(24.0750, 3.1416){\line(0,1){ 0.0059}}
\put(24.1000, 3.1479){\line(0,1){ 0.0063}}
\put(24.1250, 3.1546){\line(0,1){ 0.0067}}
\put(24.1500, 3.1616){\line(0,1){ 0.0070}}
\put(24.1750, 3.1689){\line(0,1){ 0.0074}}
\put(24.2000, 3.1764){\line(0,1){ 0.0075}}
\put(24.2250, 3.1841){\line(0,1){ 0.0077}}
\put(24.2500, 3.1919){\line(0,1){ 0.0078}}
\put(24.2750, 3.1998){\line(0,1){ 0.0079}}
\put(24.3000, 3.2076){\line(0,1){ 0.0078}}
\put(24.3250, 3.2153){\line(0,1){ 0.0078}}
\put(24.3500, 3.2229){\line(0,1){ 0.0076}}
\put(24.3750, 3.2304){\line(0,1){ 0.0075}}
\put(24.4000, 3.2376){\line(0,1){ 0.0073}}
\put(24.4250, 3.2446){\line(0,1){ 0.0070}}
\put(24.4500, 3.2514){\line(0,1){ 0.0068}}
\put(24.4750, 3.2578){\line(0,1){ 0.0065}}
\put(24.5000, 3.2640){\line(0,1){ 0.0062}}
\put(24.5250, 3.2699){\line(0,1){ 0.0059}}
\put(24.5500, 3.2756){\line(0,1){ 0.0057}}
\put(24.5750, 3.2810){\line(0,1){ 0.0054}}
\put(24.6000, 3.2862){\line(0,1){ 0.0052}}
\put(24.6250, 3.2912){\line(0,1){ 0.0050}}
\put(24.6500, 3.2961){\line(0,1){ 0.0049}}
\put(24.6750, 3.3010){\line(0,1){ 0.0049}}
\put(24.7000, 3.3059){\line(0,1){ 0.0049}}
\put(24.7250, 3.3109){\line(0,1){ 0.0050}}
\put(24.7500, 3.3160){\line(0,1){ 0.0052}}
\put(24.7750, 3.3215){\line(0,1){ 0.0055}}
\put(24.8000, 3.3272){\line(0,1){ 0.0058}}
\put(24.8250, 3.3334){\line(0,1){ 0.0062}}
\put(24.8500, 3.3400){\line(0,1){ 0.0067}}
\put(24.8750, 3.3472){\line(0,1){ 0.0072}}
\put(24.9000, 3.3549){\line(0,1){ 0.0077}}
\put(24.9250, 3.3632){\line(0,1){ 0.0083}}
\put(24.9500, 3.3720){\line(0,1){ 0.0088}}
\put(24.9750, 3.3813){\line(0,1){ 0.0094}}
\put(25.0000, 3.3912){\line(0,1){ 0.0099}}
\put(25.0250, 3.4014){\line(0,1){ 0.0102}}
\put(25.0500, 3.4119){\line(0,1){ 0.0105}}
\put(25.0750, 3.4225){\line(0,1){ 0.0106}}
\put(25.1000, 3.4331){\line(0,1){ 0.0107}}
\put(25.1250, 3.4435){\line(0,1){ 0.0104}}
\put(25.1500, 3.4536){\line(0,1){ 0.0101}}
\put(25.1750, 3.4630){\line(0,1){ 0.0095}}
\put(25.2000, 3.4716){\line(0,1){ 0.0086}}
\put(25.2250, 3.4791){\line(0,1){ 0.0076}}
\put(25.2500, 3.4854){\line(0,1){ 0.0063}}
\put(25.2750, 3.4901){\line(0,1){ 0.0048}}
\put(25.3000, 3.4932){\line(0,1){ 0.0031}}
\put(25.3250, 3.4944){\line(0,1){ 0.0013}}
\put(25.3500, 3.4937){\line(0,1){ 0.0007}}
\put(25.3750, 3.4910){\line(0,1){ 0.0028}}
\put(25.4000, 3.4861){\line(0,1){ 0.0049}}
\put(25.4250, 3.4792){\line(0,1){ 0.0070}}
\put(25.4500, 3.4702){\line(0,1){ 0.0090}}
\put(25.4750, 3.4593){\line(0,1){ 0.0110}}
\put(25.5000, 3.4465){\line(0,1){ 0.0128}}
\put(25.5250, 3.4320){\line(0,1){ 0.0145}}
\put(25.5500, 3.4159){\line(0,1){ 0.0161}}
\put(25.5750, 3.3985){\line(0,1){ 0.0175}}
\put(25.6000, 3.3799){\line(0,1){ 0.0186}}
\put(25.6250, 3.3603){\line(0,1){ 0.0196}}
\put(25.6500, 3.3398){\line(0,1){ 0.0205}}
\put(25.6750, 3.3188){\line(0,1){ 0.0211}}
\put(25.7000, 3.2973){\line(0,1){ 0.0215}}
\put(25.7250, 3.2755){\line(0,1){ 0.0218}}
\put(25.7500, 3.2535){\line(0,1){ 0.0220}}
\put(25.7750, 3.2316){\line(0,1){ 0.0219}}
\put(25.8000, 3.2098){\line(0,1){ 0.0218}}
\put(25.8250, 3.1883){\line(0,1){ 0.0215}}
\put(25.8500, 3.1672){\line(0,1){ 0.0212}}
\put(25.8750, 3.1465){\line(0,1){ 0.0207}}
\put(25.9000, 3.1264){\line(0,1){ 0.0201}}
\put(25.9250, 3.1069){\line(0,1){ 0.0195}}
\put(25.9500, 3.0881){\line(0,1){ 0.0188}}
\put(25.9750, 3.0700){\line(0,1){ 0.0181}}
\put(26.0000, 3.0527){\line(0,1){ 0.0173}}
\put(26.0250, 3.0363){\line(0,1){ 0.0165}}
\put(26.0500, 3.0207){\line(0,1){ 0.0156}}
\put(26.0750, 3.0059){\line(0,1){ 0.0148}}
\put(26.1000, 2.9921){\line(0,1){ 0.0139}}
\put(26.1250, 2.9790){\line(0,1){ 0.0131}}
\put(26.1500, 2.9669){\line(0,1){ 0.0122}}
\put(26.1750, 2.9555){\line(0,1){ 0.0114}}
\put(26.2000, 2.9449){\line(0,1){ 0.0106}}
\put(26.2250, 2.9351){\line(0,1){ 0.0098}}
\put(26.2500, 2.9260){\line(0,1){ 0.0091}}
\put(26.2750, 2.9176){\line(0,1){ 0.0084}}
\put(26.3000, 2.9098){\line(0,1){ 0.0078}}
\put(26.3250, 2.9026){\line(0,1){ 0.0073}}
\put(26.3500, 2.8958){\line(0,1){ 0.0068}}
\put(26.3750, 2.8895){\line(0,1){ 0.0063}}
\put(26.4000, 2.8836){\line(0,1){ 0.0060}}
\put(26.4250, 2.8780){\line(0,1){ 0.0056}}
\put(26.4500, 2.8726){\line(0,1){ 0.0054}}
\put(26.4750, 2.8674){\line(0,1){ 0.0052}}
\put(26.5000, 2.8625){\line(0,1){ 0.0050}}
\put(26.5250, 2.8576){\line(0,1){ 0.0049}}
\put(26.5500, 2.8528){\line(0,1){ 0.0048}}
\put(26.5750, 2.8481){\line(0,1){ 0.0047}}
\put(26.6000, 2.8435){\line(0,1){ 0.0046}}
\put(26.6250, 2.8389){\line(0,1){ 0.0046}}
\put(26.6500, 2.8344){\line(0,1){ 0.0046}}
\put(26.6750, 2.8299){\line(0,1){ 0.0045}}
\put(26.7000, 2.8254){\line(0,1){ 0.0045}}
\put(26.7250, 2.8210){\line(0,1){ 0.0044}}
\put(26.7500, 2.8166){\line(0,1){ 0.0044}}
\put(26.7750, 2.8124){\line(0,1){ 0.0043}}
\put(26.8000, 2.8081){\line(0,1){ 0.0043}}
\put(26.8250, 2.8040){\line(0,1){ 0.0042}}
\put(26.8500, 2.7998){\line(0,1){ 0.0042}}
\put(26.8750, 2.7957){\line(0,1){ 0.0041}}
\put(26.9000, 2.7916){\line(0,1){ 0.0041}}
\put(26.9250, 2.7875){\line(0,1){ 0.0041}}
\put(26.9500, 2.7834){\line(0,1){ 0.0041}}
\put(26.9750, 2.7793){\line(0,1){ 0.0042}}
\put(27.0000, 2.7750){\line(0,1){ 0.0043}}
\put(27.0250, 2.7707){\line(0,1){ 0.0043}}
\put(27.0500, 2.7663){\line(0,1){ 0.0045}}
\put(27.0750, 2.7618){\line(0,1){ 0.0045}}
\put(27.1000, 2.7572){\line(0,1){ 0.0046}}
\put(27.1250, 2.7525){\line(0,1){ 0.0047}}
\put(27.1500, 2.7477){\line(0,1){ 0.0048}}
\put(27.1750, 2.7429){\line(0,1){ 0.0049}}
\put(27.2000, 2.7380){\line(0,1){ 0.0049}}
\put(27.2250, 2.7331){\line(0,1){ 0.0049}}
\put(27.2500, 2.7282){\line(0,1){ 0.0049}}
\put(27.2750, 2.7234){\line(0,1){ 0.0049}}
\put(27.3000, 2.7186){\line(0,1){ 0.0048}}
\put(27.3250, 2.7139){\line(0,1){ 0.0048}}
\put(27.3500, 2.7093){\line(0,1){ 0.0046}}
\put(27.3750, 2.7047){\line(0,1){ 0.0046}}
\put(27.4000, 2.7003){\line(0,1){ 0.0045}}
\put(27.4250, 2.6959){\line(0,1){ 0.0044}}
\put(27.4500, 2.6917){\line(0,1){ 0.0043}}
\put(27.4750, 2.6875){\line(0,1){ 0.0042}}
\put(27.5000, 2.6833){\line(0,1){ 0.0042}}
\put(27.5250, 2.6792){\line(0,1){ 0.0041}}
\put(27.5500, 2.6752){\line(0,1){ 0.0041}}
\put(27.5750, 2.6711){\line(0,1){ 0.0041}}
\put(27.6000, 2.6670){\line(0,1){ 0.0041}}
\put(27.6250, 2.6629){\line(0,1){ 0.0042}}
\put(27.6500, 2.6587){\line(0,1){ 0.0042}}
\put(27.6750, 2.6544){\line(0,1){ 0.0043}}
\put(27.7000, 2.6501){\line(0,1){ 0.0044}}
\put(27.7250, 2.6456){\line(0,1){ 0.0045}}
\put(27.7500, 2.6411){\line(0,1){ 0.0046}}
\put(27.7750, 2.6364){\line(0,1){ 0.0047}}
\put(27.8000, 2.6316){\line(0,1){ 0.0048}}
\put(27.8250, 2.6267){\line(0,1){ 0.0050}}
\put(27.8500, 2.6216){\line(0,1){ 0.0051}}
\put(27.8750, 2.6164){\line(0,1){ 0.0052}}
\put(27.9000, 2.6111){\line(0,1){ 0.0054}}
\put(27.9250, 2.6056){\line(0,1){ 0.0055}}
\put(27.9500, 2.6000){\line(0,1){ 0.0056}}
\put(27.9750, 2.5942){\line(0,1){ 0.0058}}
\put(28.0000, 2.5884){\line(0,1){ 0.0059}}
\put(28.0250, 2.5824){\line(0,1){ 0.0060}}
\put(28.0500, 2.5764){\line(0,1){ 0.0061}}
\put(28.0750, 2.5703){\line(0,1){ 0.0061}}
\put(28.1000, 2.5641){\line(0,1){ 0.0062}}
\put(28.1250, 2.5579){\line(0,1){ 0.0062}}
\put(28.1500, 2.5517){\line(0,1){ 0.0062}}
\put(28.1750, 2.5455){\line(0,1){ 0.0062}}
\put(28.2000, 2.5394){\line(0,1){ 0.0062}}
\put(28.2250, 2.5332){\line(0,1){ 0.0062}}
\put(28.2500, 2.5272){\line(0,1){ 0.0061}}
\put(28.2750, 2.5212){\line(0,1){ 0.0060}}
\put(28.3000, 2.5153){\line(0,1){ 0.0059}}
\put(28.3250, 2.5095){\line(0,1){ 0.0058}}
\put(28.3500, 2.5038){\line(0,1){ 0.0057}}
\put(28.3750, 2.4982){\line(0,1){ 0.0056}}
\put(28.4000, 2.4927){\line(0,1){ 0.0055}}
\put(28.4250, 2.4873){\line(0,1){ 0.0054}}
\put(28.4500, 2.4820){\line(0,1){ 0.0053}}
\put(28.4750, 2.4769){\line(0,1){ 0.0052}}
\put(28.5000, 2.4718){\line(0,1){ 0.0051}}
\put(28.5250, 2.4669){\line(0,1){ 0.0049}}
\put(28.5500, 2.4621){\line(0,1){ 0.0048}}
\put(28.5750, 2.4575){\line(0,1){ 0.0047}}
\put(28.6000, 2.4529){\line(0,1){ 0.0046}}
\put(28.6250, 2.4485){\line(0,1){ 0.0044}}
\put(28.6500, 2.4443){\line(0,1){ 0.0043}}
\put(28.6750, 2.4402){\line(0,1){ 0.0041}}
\put(28.7000, 2.4362){\line(0,1){ 0.0040}}
\put(28.7250, 2.4324){\line(0,1){ 0.0038}}
\put(28.7500, 2.4288){\line(0,1){ 0.0037}}
\put(28.7750, 2.4253){\line(0,1){ 0.0035}}
\put(28.8000, 2.4220){\line(0,1){ 0.0033}}
\put(28.8250, 2.4189){\line(0,1){ 0.0031}}
\put(28.8500, 2.4159){\line(0,1){ 0.0030}}
\put(28.8750, 2.4131){\line(0,1){ 0.0028}}
\put(28.9000, 2.4105){\line(0,1){ 0.0026}}
\put(28.9250, 2.4081){\line(0,1){ 0.0025}}
\put(28.9500, 2.4058){\line(0,1){ 0.0023}}
\put(28.9750, 2.4037){\line(0,1){ 0.0021}}
\put(29.0000, 2.4017){\line(0,1){ 0.0020}}
\put(29.0250, 2.3999){\line(0,1){ 0.0018}}
\put(29.0500, 2.3983){\line(0,1){ 0.0017}}
\put(29.0750, 2.3968){\line(0,1){ 0.0015}}
\put(29.1000, 2.3954){\line(0,1){ 0.0014}}
\put(29.1250, 2.3942){\line(0,1){ 0.0013}}
\put(29.1500, 2.3931){\line(0,1){ 0.0011}}
\put(29.1750, 2.3921){\line(0,1){ 0.0010}}
\put(29.2000, 2.3913){\line(0,1){ 0.0009}}
\put(29.2250, 2.3905){\line(0,1){ 0.0008}}
\put(29.2500, 2.3899){\line(0,1){ 0.0007}}
\put(29.2750, 2.3894){\line(0,1){ 0.0005}}
\put(29.3000, 2.3890){\line(0,1){ 0.0004}}
\put(29.3250, 2.3887){\line(0,1){ 0.0003}}
\put(29.3500, 2.3885){\line(0,1){ 0.0002}}
\put(29.3750, 2.3884){\line(0,1){ 0.0001}}
\put(29.4000, 2.3885){\line(0,1){ 0.0001}}
\put(29.4250, 2.3886){\line(0,1){ 0.0001}}
\put(29.4500, 2.3888){\line(0,1){ 0.0002}}
\put(29.4750, 2.3891){\line(0,1){ 0.0003}}
\put(29.5000, 2.3895){\line(0,1){ 0.0004}}
\put(29.5250, 2.3899){\line(0,1){ 0.0005}}
\put(29.5500, 2.3905){\line(0,1){ 0.0006}}
\put(29.5750, 2.3911){\line(0,1){ 0.0006}}
\put(29.6000, 2.3918){\line(0,1){ 0.0007}}
\put(29.6250, 2.3925){\line(0,1){ 0.0007}}
\put(29.6500, 2.3932){\line(0,1){ 0.0008}}
\put(29.6750, 2.3941){\line(0,1){ 0.0009}}
\put(29.7000, 2.3949){\line(0,1){ 0.0009}}
\put(29.7250, 2.3958){\line(0,1){ 0.0009}}
\put(29.7500, 2.3967){\line(0,1){ 0.0009}}
\put(29.7750, 2.3976){\line(0,1){ 0.0010}}
\put(29.8000, 2.3986){\line(0,1){ 0.0010}}
\put(29.8250, 2.3996){\line(0,1){ 0.0010}}
\put(29.8500, 2.4006){\line(0,1){ 0.0010}}
\put(29.8750, 2.4016){\line(0,1){ 0.0011}}
\put(29.9000, 2.4027){\line(0,1){ 0.0011}}
\put(29.9250, 2.4037){\line(0,1){ 0.0011}}
\put(29.9500, 2.4048){\line(0,1){ 0.0011}}
\put(29.9750, 2.4060){\line(0,1){ 0.0012}}
\put(30.0000, 2.4071){\line(0,1){ 0.0011}}
\put(30.0250, 2.4082){\line(0,1){ 0.0012}}
\put(30.0500, 2.4094){\line(0,1){ 0.0012}}
\put(30.0750, 2.4105){\line(0,1){ 0.0012}}
\put(30.1000, 2.4116){\line(0,1){ 0.0011}}
\put(30.1250, 2.4128){\line(0,1){ 0.0012}}
\put(30.1500, 2.4139){\line(0,1){ 0.0011}}
\put(30.1750, 2.4150){\line(0,1){ 0.0011}}
\put(30.2000, 2.4160){\line(0,1){ 0.0011}}
\put(30.2250, 2.4171){\line(0,1){ 0.0011}}
\put(30.2500, 2.4181){\line(0,1){ 0.0010}}
\put(30.2750, 2.4190){\line(0,1){ 0.0010}}
\put(30.3000, 2.4200){\line(0,1){ 0.0010}}
\put(30.3250, 2.4209){\line(0,1){ 0.0009}}
\put(30.3500, 2.4217){\line(0,1){ 0.0009}}
\put(30.3750, 2.4226){\line(0,1){ 0.0009}}
\put(30.4000, 2.4234){\line(0,1){ 0.0009}}
\put(30.4250, 2.4242){\line(0,1){ 0.0008}}
\put(30.4500, 2.4250){\line(0,1){ 0.0008}}
\put(30.4750, 2.4259){\line(0,1){ 0.0009}}
\put(30.5000, 2.4267){\line(0,1){ 0.0008}}
\put(30.5250, 2.4275){\line(0,1){ 0.0009}}
\put(30.5500, 2.4284){\line(0,1){ 0.0009}}
\put(30.5750, 2.4293){\line(0,1){ 0.0009}}
\put(30.6000, 2.4302){\line(0,1){ 0.0010}}
\put(30.6250, 2.4312){\line(0,1){ 0.0010}}
\put(30.6500, 2.4322){\line(0,1){ 0.0011}}
\put(30.6750, 2.4333){\line(0,1){ 0.0011}}
\put(30.7000, 2.4345){\line(0,1){ 0.0012}}
\put(30.7250, 2.4357){\line(0,1){ 0.0012}}
\put(30.7500, 2.4370){\line(0,1){ 0.0013}}
\put(30.7750, 2.4384){\line(0,1){ 0.0014}}
\put(30.8000, 2.4398){\line(0,1){ 0.0015}}
\put(30.8250, 2.4414){\line(0,1){ 0.0016}}
\put(30.8500, 2.4430){\line(0,1){ 0.0017}}
\put(30.8750, 2.4448){\line(0,1){ 0.0018}}
\put(30.9000, 2.4467){\line(0,1){ 0.0019}}
\put(30.9250, 2.4486){\line(0,1){ 0.0020}}
\put(30.9500, 2.4507){\line(0,1){ 0.0021}}
\put(30.9750, 2.4530){\line(0,1){ 0.0023}}
\put(31.0000, 2.4554){\line(0,1){ 0.0024}}
\put(31.0250, 2.4579){\line(0,1){ 0.0026}}
\put(31.0500, 2.4606){\line(0,1){ 0.0027}}
\put(31.0750, 2.4635){\line(0,1){ 0.0029}}
\put(31.1000, 2.4666){\line(0,1){ 0.0031}}
\put(31.1250, 2.4698){\line(0,1){ 0.0033}}
\put(31.1500, 2.4733){\line(0,1){ 0.0035}}
\put(31.1750, 2.4770){\line(0,1){ 0.0037}}
\put(31.2000, 2.4809){\line(0,1){ 0.0039}}
\put(31.2250, 2.4851){\line(0,1){ 0.0042}}
\put(31.2500, 2.4895){\line(0,1){ 0.0044}}
\put(31.2750, 2.4941){\line(0,1){ 0.0047}}
\put(31.3000, 2.4991){\line(0,1){ 0.0050}}
\put(31.3250, 2.5043){\line(0,1){ 0.0052}}
\put(31.3500, 2.5098){\line(0,1){ 0.0055}}
\put(31.3750, 2.5155){\line(0,1){ 0.0058}}
\put(31.4000, 2.5216){\line(0,1){ 0.0061}}
\put(31.4250, 2.5280){\line(0,1){ 0.0064}}
\put(31.4500, 2.5347){\line(0,1){ 0.0067}}
\put(31.4750, 2.5418){\line(0,1){ 0.0071}}
\put(31.5000, 2.5492){\line(0,1){ 0.0074}}
\put(31.5250, 2.5570){\line(0,1){ 0.0078}}
\put(31.5500, 2.5651){\line(0,1){ 0.0082}}
\put(31.5750, 2.5736){\line(0,1){ 0.0085}}
\put(31.6000, 2.5826){\line(0,1){ 0.0090}}
\put(31.6250, 2.5919){\line(0,1){ 0.0093}}
\put(31.6500, 2.6017){\line(0,1){ 0.0098}}
\put(31.6750, 2.6119){\line(0,1){ 0.0102}}
\put(31.7000, 2.6225){\line(0,1){ 0.0107}}
\put(31.7250, 2.6337){\line(0,1){ 0.0112}}
\put(31.7500, 2.6454){\line(0,1){ 0.0117}}
\put(31.7750, 2.6576){\line(0,1){ 0.0122}}
\put(31.8000, 2.6703){\line(0,1){ 0.0128}}
\put(31.8250, 2.6836){\line(0,1){ 0.0133}}
\put(31.8500, 2.6975){\line(0,1){ 0.0139}}
\put(31.8750, 2.7121){\line(0,1){ 0.0146}}
\put(31.9000, 2.7273){\line(0,1){ 0.0152}}
\put(31.9250, 2.7432){\line(0,1){ 0.0159}}
\put(31.9500, 2.7598){\line(0,1){ 0.0166}}
\put(31.9750, 2.7771){\line(0,1){ 0.0174}}
\put(32.0000, 2.7953){\line(0,1){ 0.0182}}
\put(32.0250, 2.8143){\line(0,1){ 0.0190}}
\put(32.0500, 2.8341){\line(0,1){ 0.0199}}
\put(32.0750, 2.8549){\line(0,1){ 0.0208}}
\put(32.1000, 2.8766){\line(0,1){ 0.0218}}
\put(32.1250, 2.8994){\line(0,1){ 0.0228}}
\put(32.1500, 2.9232){\line(0,1){ 0.0238}}
\put(32.1750, 2.9481){\line(0,1){ 0.0250}}
\put(32.2000, 2.9742){\line(0,1){ 0.0261}}
\put(32.2250, 3.0016){\line(0,1){ 0.0274}}
\put(32.2500, 3.0303){\line(0,1){ 0.0287}}
\put(32.2750, 3.0603){\line(0,1){ 0.0301}}
\put(32.3000, 3.0918){\line(0,1){ 0.0315}}
\put(32.3250, 3.1248){\line(0,1){ 0.0331}}
\put(32.3500, 3.1594){\line(0,1){ 0.0347}}
\put(32.3750, 3.1957){\line(0,1){ 0.0364}}
\put(32.4000, 3.2338){\line(0,1){ 0.0381}}
\put(32.4250, 3.2737){\line(0,1){ 0.0400}}
\put(32.4500, 3.3156){\line(0,1){ 0.0420}}
\put(32.4750, 3.3595){\line(0,1){ 0.0440}}
\put(32.5000, 3.4056){\line(0,1){ 0.0462}}
\put(32.5250, 3.4539){\line(0,1){ 0.0485}}
\put(32.5500, 3.5046){\line(0,1){ 0.0508}}
\put(32.5750, 3.5577){\line(0,1){ 0.0533}}
\put(32.6000, 3.6133){\line(0,1){ 0.0559}}
\put(32.6250, 3.6716){\line(0,1){ 0.0586}}
\put(32.6500, 3.7326){\line(0,1){ 0.0613}}
\put(32.6750, 3.7964){\line(0,1){ 0.0641}}
\put(32.7000, 3.8631){\line(0,1){ 0.0671}}
\put(32.7250, 3.9328){\line(0,1){ 0.0701}}
\put(32.7500, 4.0054){\line(0,1){ 0.0732}}
\put(32.7750, 4.0811){\line(0,1){ 0.0762}}
\put(32.8000, 4.1598){\line(0,1){ 0.0794}}
\put(32.8250, 4.2414){\line(0,1){ 0.0824}}
\put(32.8500, 4.3260){\line(0,1){ 0.0854}}
\put(32.8750, 4.4133){\line(0,1){ 0.0882}}
\put(32.9000, 4.5033){\line(0,1){ 0.0909}}
\put(32.9250, 4.5957){\line(0,1){ 0.0935}}
\put(32.9500, 4.6901){\line(0,1){ 0.0956}}
\put(32.9750, 4.7863){\line(0,1){ 0.0974}}
\put(33.0000, 4.8838){\line(0,1){ 0.0987}}
\put(33.0250, 4.9819){\line(0,1){ 0.0994}}
\put(33.0500, 5.0802){\line(0,1){ 0.0995}}
\put(33.0750, 5.1778){\line(0,1){ 0.0989}}
\put(33.1000, 5.2738){\line(0,1){ 0.0972}}
\put(33.1250, 5.3675){\line(0,1){ 0.0948}}
\put(33.1500, 5.4577){\line(0,1){ 0.0912}}
\put(33.1750, 5.5434){\line(0,1){ 0.0865}}
\put(33.2000, 5.6236){\line(0,1){ 0.0808}}
\put(33.2250, 5.6969){\line(0,1){ 0.0739}}
\put(33.2500, 5.7625){\line(0,1){ 0.0660}}
\put(33.2750, 5.8192){\line(0,1){ 0.0569}}
\put(33.3000, 5.8661){\line(0,1){ 0.0470}}
\put(33.3250, 5.9024){\line(0,1){ 0.0363}}
\put(33.3500, 5.9274){\line(0,1){ 0.0250}}
\put(33.3750, 5.9406){\line(0,1){ 0.0133}}
\put(33.4000, 5.9419){\line(0,1){ 0.0013}}
\put(33.4250, 5.9312){\line(0,1){ 0.0107}}
\put(33.4500, 5.9088){\line(0,1){ 0.0225}}
\put(33.4750, 5.8750){\line(0,1){ 0.0339}}
\put(33.5000, 5.8305){\line(0,1){ 0.0446}}
\put(33.5250, 5.7762){\line(0,1){ 0.0546}}
\put(33.5500, 5.7129){\line(0,1){ 0.0636}}
\put(33.5750, 5.6418){\line(0,1){ 0.0716}}
\put(33.6000, 5.5639){\line(0,1){ 0.0786}}
\put(33.6250, 5.4803){\line(0,1){ 0.0843}}
\put(33.6500, 5.3922){\line(0,1){ 0.0891}}
\put(33.6750, 5.3006){\line(0,1){ 0.0926}}
\put(33.7000, 5.2066){\line(0,1){ 0.0951}}
\put(33.7250, 5.1111){\line(0,1){ 0.0967}}
\put(33.7500, 5.0150){\line(0,1){ 0.0973}}
\put(33.7750, 4.9190){\line(0,1){ 0.0972}}
\put(33.8000, 4.8238){\line(0,1){ 0.0964}}
\put(33.8250, 4.7299){\line(0,1){ 0.0950}}
\put(33.8500, 4.6378){\line(0,1){ 0.0932}}
\put(33.8750, 4.5479){\line(0,1){ 0.0908}}
\put(33.9000, 4.4605){\line(0,1){ 0.0883}}
\put(33.9250, 4.3759){\line(0,1){ 0.0854}}
\put(33.9500, 4.2942){\line(0,1){ 0.0824}}
\put(33.9750, 4.2156){\line(0,1){ 0.0793}}
\put(34.0000, 4.1401){\line(0,1){ 0.0761}}
\put(34.0250, 4.0678){\line(0,1){ 0.0729}}
\put(34.0500, 3.9986){\line(0,1){ 0.0696}}
\put(34.0750, 3.9326){\line(0,1){ 0.0664}}
\put(34.1000, 3.8697){\line(0,1){ 0.0633}}
\put(34.1250, 3.8098){\line(0,1){ 0.0601}}
\put(34.1500, 3.7529){\line(0,1){ 0.0571}}
\put(34.1750, 3.6989){\line(0,1){ 0.0543}}
\put(34.2000, 3.6476){\line(0,1){ 0.0514}}
\put(34.2250, 3.5991){\line(0,1){ 0.0487}}
\put(34.2500, 3.5531){\line(0,1){ 0.0461}}
\put(34.2750, 3.5095){\line(0,1){ 0.0437}}
\put(34.3000, 3.4683){\line(0,1){ 0.0413}}
\put(34.3250, 3.4294){\line(0,1){ 0.0390}}
\put(34.3500, 3.3926){\line(0,1){ 0.0369}}
\put(34.3750, 3.3578){\line(0,1){ 0.0349}}
\put(34.4000, 3.3249){\line(0,1){ 0.0329}}
\put(34.4250, 3.2938){\line(0,1){ 0.0311}}
\put(34.4500, 3.2644){\line(0,1){ 0.0294}}
\put(34.4750, 3.2366){\line(0,1){ 0.0278}}
\put(34.5000, 3.2102){\line(0,1){ 0.0264}}
\put(34.5250, 3.1853){\line(0,1){ 0.0250}}
\put(34.5500, 3.1616){\line(0,1){ 0.0237}}
\put(34.5750, 3.1390){\line(0,1){ 0.0226}}
\put(34.6000, 3.1176){\line(0,1){ 0.0215}}
\put(34.6250, 3.0971){\line(0,1){ 0.0205}}
\put(34.6500, 3.0774){\line(0,1){ 0.0197}}
\put(34.6750, 3.0586){\line(0,1){ 0.0189}}
\put(34.7000, 3.0404){\line(0,1){ 0.0182}}
\put(34.7250, 3.0228){\line(0,1){ 0.0176}}
\put(34.7500, 3.0057){\line(0,1){ 0.0171}}
\put(34.7750, 2.9891){\line(0,1){ 0.0167}}
\put(34.8000, 2.9727){\line(0,1){ 0.0164}}
\put(34.8250, 2.9567){\line(0,1){ 0.0160}}
\put(34.8500, 2.9409){\line(0,1){ 0.0158}}
\put(34.8750, 2.9253){\line(0,1){ 0.0156}}
\put(34.9000, 2.9099){\line(0,1){ 0.0155}}
\put(34.9250, 2.8945){\line(0,1){ 0.0154}}
\put(34.9500, 2.8792){\line(0,1){ 0.0153}}
\put(34.9750, 2.8640){\line(0,1){ 0.0152}}
\put(35.0000, 2.8489){\line(0,1){ 0.0152}}
\put(35.0250, 2.8339){\line(0,1){ 0.0150}}
\put(35.0500, 2.8189){\line(0,1){ 0.0150}}
\put(35.0750, 2.8041){\line(0,1){ 0.0148}}
\put(35.1000, 2.7895){\line(0,1){ 0.0147}}
\put(35.1250, 2.7750){\line(0,1){ 0.0145}}
\put(35.1500, 2.7608){\line(0,1){ 0.0143}}
\put(35.1750, 2.7468){\line(0,1){ 0.0140}}
\put(35.2000, 2.7331){\line(0,1){ 0.0137}}
\put(35.2250, 2.7197){\line(0,1){ 0.0134}}
\put(35.2500, 2.7067){\line(0,1){ 0.0130}}
\put(35.2750, 2.6941){\line(0,1){ 0.0127}}
\put(35.3000, 2.6818){\line(0,1){ 0.0123}}
\put(35.3250, 2.6700){\line(0,1){ 0.0118}}
\put(35.3500, 2.6586){\line(0,1){ 0.0114}}
\put(35.3750, 2.6477){\line(0,1){ 0.0109}}
\put(35.4000, 2.6372){\line(0,1){ 0.0105}}
\put(35.4250, 2.6272){\line(0,1){ 0.0101}}
\put(35.4500, 2.6176){\line(0,1){ 0.0096}}
\put(35.4750, 2.6085){\line(0,1){ 0.0091}}
\put(35.5000, 2.5999){\line(0,1){ 0.0087}}
\put(35.5250, 2.5917){\line(0,1){ 0.0082}}
\put(35.5500, 2.5839){\line(0,1){ 0.0078}}
\put(35.5750, 2.5766){\line(0,1){ 0.0074}}
\put(35.6000, 2.5697){\line(0,1){ 0.0069}}
\put(35.6250, 2.5632){\line(0,1){ 0.0065}}
\put(35.6500, 2.5571){\line(0,1){ 0.0061}}
\put(35.6750, 2.5513){\line(0,1){ 0.0058}}
\put(35.7000, 2.5460){\line(0,1){ 0.0054}}
\put(35.7250, 2.5410){\line(0,1){ 0.0050}}
\put(35.7500, 2.5363){\line(0,1){ 0.0047}}
\put(35.7750, 2.5319){\line(0,1){ 0.0044}}
\put(35.8000, 2.5278){\line(0,1){ 0.0041}}
\put(35.8250, 2.5240){\line(0,1){ 0.0038}}
\put(35.8500, 2.5204){\line(0,1){ 0.0036}}
\put(35.8750, 2.5171){\line(0,1){ 0.0034}}
\put(35.9000, 2.5139){\line(0,1){ 0.0032}}
\put(35.9250, 2.5110){\line(0,1){ 0.0030}}
\put(35.9500, 2.5081){\line(0,1){ 0.0029}}
\put(35.9750, 2.5055){\line(0,1){ 0.0027}}
\put(36.0000, 2.5029){\line(0,1){ 0.0026}}
\put(36.0250, 2.5005){\line(0,1){ 0.0024}}
\put(36.0500, 2.4981){\line(0,1){ 0.0024}}
\put(36.0750, 2.4959){\line(0,1){ 0.0023}}
\put(36.1000, 2.4937){\line(0,1){ 0.0022}}
\put(36.1250, 2.4917){\line(0,1){ 0.0021}}
\put(36.1500, 2.4897){\line(0,1){ 0.0020}}
\put(36.1750, 2.4879){\line(0,1){ 0.0019}}
\put(36.2000, 2.4861){\line(0,1){ 0.0018}}
\put(36.2250, 2.4845){\line(0,1){ 0.0017}}
\put(36.2500, 2.4830){\line(0,1){ 0.0015}}
\put(36.2750, 2.4816){\line(0,1){ 0.0014}}
\put(36.3000, 2.4803){\line(0,1){ 0.0013}}
\put(36.3250, 2.4791){\line(0,1){ 0.0012}}
\put(36.3500, 2.4781){\line(0,1){ 0.0010}}
\put(36.3750, 2.4772){\line(0,1){ 0.0010}}
\put(36.4000, 2.4764){\line(0,1){ 0.0008}}
\put(36.4250, 2.4757){\line(0,1){ 0.0007}}
\put(36.4500, 2.4750){\line(0,1){ 0.0007}}
\put(36.4750, 2.4745){\line(0,1){ 0.0006}}
\put(36.5000, 2.4739){\line(0,1){ 0.0006}}
\put(36.5250, 2.4734){\line(0,1){ 0.0005}}
\put(36.5500, 2.4729){\line(0,1){ 0.0006}}
\put(36.5750, 2.4723){\line(0,1){ 0.0006}}
\put(36.6000, 2.4717){\line(0,1){ 0.0006}}
\put(36.6250, 2.4710){\line(0,1){ 0.0007}}
\put(36.6500, 2.4702){\line(0,1){ 0.0008}}
\put(36.6750, 2.4693){\line(0,1){ 0.0010}}
\put(36.7000, 2.4682){\line(0,1){ 0.0011}}
\put(36.7250, 2.4668){\line(0,1){ 0.0014}}
\put(36.7500, 2.4653){\line(0,1){ 0.0016}}
\put(36.7750, 2.4635){\line(0,1){ 0.0018}}
\put(36.8000, 2.4615){\line(0,1){ 0.0020}}
\put(36.8250, 2.4591){\line(0,1){ 0.0024}}
\put(36.8500, 2.4565){\line(0,1){ 0.0026}}
\put(36.8750, 2.4536){\line(0,1){ 0.0029}}
\put(36.9000, 2.4504){\line(0,1){ 0.0032}}
\put(36.9250, 2.4469){\line(0,1){ 0.0035}}
\put(36.9500, 2.4431){\line(0,1){ 0.0038}}
\put(36.9750, 2.4391){\line(0,1){ 0.0040}}
\put(37.0000, 2.4348){\line(0,1){ 0.0043}}
\put(37.0250, 2.4304){\line(0,1){ 0.0045}}
\put(37.0500, 2.4257){\line(0,1){ 0.0047}}
\put(37.0750, 2.4209){\line(0,1){ 0.0048}}
\put(37.1000, 2.4159){\line(0,1){ 0.0050}}
\put(37.1250, 2.4109){\line(0,1){ 0.0050}}
\put(37.1500, 2.4059){\line(0,1){ 0.0051}}
\put(37.1750, 2.4008){\line(0,1){ 0.0051}}
\put(37.2000, 2.3958){\line(0,1){ 0.0050}}
\put(37.2250, 2.3909){\line(0,1){ 0.0050}}
\put(37.2500, 2.3860){\line(0,1){ 0.0049}}
\put(37.2750, 2.3813){\line(0,1){ 0.0048}}
\put(37.3000, 2.3767){\line(0,1){ 0.0046}}
\put(37.3250, 2.3722){\line(0,1){ 0.0045}}
\put(37.3500, 2.3679){\line(0,1){ 0.0043}}
\put(37.3750, 2.3638){\line(0,1){ 0.0041}}
\put(37.4000, 2.3599){\line(0,1){ 0.0039}}
\put(37.4250, 2.3562){\line(0,1){ 0.0037}}
\put(37.4500, 2.3527){\line(0,1){ 0.0035}}
\put(37.4750, 2.3494){\line(0,1){ 0.0033}}
\put(37.5000, 2.3464){\line(0,1){ 0.0031}}
\put(37.5250, 2.3435){\line(0,1){ 0.0029}}
\put(37.5500, 2.3408){\line(0,1){ 0.0027}}
\put(37.5750, 2.3383){\line(0,1){ 0.0025}}
\put(37.6000, 2.3360){\line(0,1){ 0.0023}}
\put(37.6250, 2.3339){\line(0,1){ 0.0021}}
\put(37.6500, 2.3320){\line(0,1){ 0.0019}}
\put(37.6750, 2.3303){\line(0,1){ 0.0017}}
\put(37.7000, 2.3288){\line(0,1){ 0.0016}}
\put(37.7250, 2.3274){\line(0,1){ 0.0014}}
\put(37.7500, 2.3262){\line(0,1){ 0.0012}}
\put(37.7750, 2.3252){\line(0,1){ 0.0010}}
\put(37.8000, 2.3244){\line(0,1){ 0.0009}}
\put(37.8250, 2.3237){\line(0,1){ 0.0007}}
\put(37.8500, 2.3232){\line(0,1){ 0.0005}}
\put(37.8750, 2.3229){\line(0,1){ 0.0004}}
\put(37.9000, 2.3227){\line(0,1){ 0.0002}}
\put(37.9250, 2.3228){\line(0,1){ 0.0001}}
\put(37.9500, 2.3229){\line(0,1){ 0.0002}}
\put(37.9750, 2.3233){\line(0,1){ 0.0004}}
\put(38.0000, 2.3238){\line(0,1){ 0.0005}}
\put(38.0250, 2.3245){\line(0,1){ 0.0007}}
\put(38.0500, 2.3254){\line(0,1){ 0.0009}}
\put(38.0750, 2.3264){\line(0,1){ 0.0011}}
\put(38.1000, 2.3276){\line(0,1){ 0.0012}}
\put(38.1250, 2.3290){\line(0,1){ 0.0014}}
\put(38.1500, 2.3306){\line(0,1){ 0.0016}}
\put(38.1750, 2.3323){\line(0,1){ 0.0017}}
\put(38.2000, 2.3342){\line(0,1){ 0.0019}}
\put(38.2250, 2.3362){\line(0,1){ 0.0021}}
\put(38.2500, 2.3385){\line(0,1){ 0.0023}}
\put(38.2750, 2.3409){\line(0,1){ 0.0025}}
\put(38.3000, 2.3436){\line(0,1){ 0.0027}}
\put(38.3250, 2.3464){\line(0,1){ 0.0028}}
\put(38.3500, 2.3494){\line(0,1){ 0.0031}}
\put(38.3750, 2.3527){\line(0,1){ 0.0033}}
\put(38.4000, 2.3561){\line(0,1){ 0.0035}}
\put(38.4250, 2.3598){\line(0,1){ 0.0037}}
\put(38.4500, 2.3638){\line(0,1){ 0.0040}}
\put(38.4750, 2.3680){\line(0,1){ 0.0043}}
\put(38.5000, 2.3725){\line(0,1){ 0.0045}}
\put(38.5250, 2.3773){\line(0,1){ 0.0048}}
\put(38.5500, 2.3824){\line(0,1){ 0.0051}}
\put(38.5750, 2.3878){\line(0,1){ 0.0055}}
\put(38.6000, 2.3935){\line(0,1){ 0.0057}}
\put(38.6250, 2.3996){\line(0,1){ 0.0061}}
\put(38.6500, 2.4061){\line(0,1){ 0.0065}}
\put(38.6750, 2.4129){\line(0,1){ 0.0069}}
\put(38.7000, 2.4201){\line(0,1){ 0.0072}}
\put(38.7250, 2.4277){\line(0,1){ 0.0076}}
\put(38.7500, 2.4357){\line(0,1){ 0.0080}}
\put(38.7750, 2.4441){\line(0,1){ 0.0084}}
\put(38.8000, 2.4529){\line(0,1){ 0.0088}}
\put(38.8250, 2.4622){\line(0,1){ 0.0093}}
\put(38.8500, 2.4718){\line(0,1){ 0.0097}}
\put(38.8750, 2.4819){\line(0,1){ 0.0101}}
\put(38.9000, 2.4924){\line(0,1){ 0.0105}}
\put(38.9250, 2.5033){\line(0,1){ 0.0109}}
\put(38.9500, 2.5146){\line(0,1){ 0.0113}}
\put(38.9750, 2.5262){\line(0,1){ 0.0117}}
\put(39.0000, 2.5382){\line(0,1){ 0.0120}}
\put(39.0250, 2.5506){\line(0,1){ 0.0124}}
\put(39.0500, 2.5632){\line(0,1){ 0.0127}}
\put(39.0750, 2.5762){\line(0,1){ 0.0130}}
\put(39.1000, 2.5894){\line(0,1){ 0.0133}}
\put(39.1250, 2.6029){\line(0,1){ 0.0135}}
\put(39.1500, 2.6166){\line(0,1){ 0.0137}}
\put(39.1750, 2.6306){\line(0,1){ 0.0140}}
\put(39.2000, 2.6447){\line(0,1){ 0.0141}}
\put(39.2250, 2.6590){\line(0,1){ 0.0144}}
\put(39.2500, 2.6735){\line(0,1){ 0.0145}}
\put(39.2750, 2.6883){\line(0,1){ 0.0148}}
\put(39.3000, 2.7032){\line(0,1){ 0.0149}}
\put(39.3250, 2.7182){\line(0,1){ 0.0151}}
\put(39.3500, 2.7335){\line(0,1){ 0.0153}}
\put(39.3750, 2.7490){\line(0,1){ 0.0155}}
\put(39.4000, 2.7646){\line(0,1){ 0.0157}}
\put(39.4250, 2.7805){\line(0,1){ 0.0159}}
\put(39.4500, 2.7964){\line(0,1){ 0.0160}}
\put(39.4750, 2.8125){\line(0,1){ 0.0161}}
\put(39.5000, 2.8286){\line(0,1){ 0.0161}}
\put(39.5250, 2.8447){\line(0,1){ 0.0161}}
\put(39.5500, 2.8607){\line(0,1){ 0.0160}}
\put(39.5750, 2.8764){\line(0,1){ 0.0158}}
\put(39.6000, 2.8918){\line(0,1){ 0.0154}}
\put(39.6250, 2.9067){\line(0,1){ 0.0149}}
\put(39.6500, 2.9208){\line(0,1){ 0.0142}}
\put(39.6750, 2.9342){\line(0,1){ 0.0134}}
\put(39.7000, 2.9465){\line(0,1){ 0.0124}}
\put(39.7250, 2.9576){\line(0,1){ 0.0111}}
\put(39.7500, 2.9674){\line(0,1){ 0.0098}}
\put(39.7750, 2.9757){\line(0,1){ 0.0083}}
\put(39.8000, 2.9823){\line(0,1){ 0.0067}}
\put(39.8250, 2.9872){\line(0,1){ 0.0049}}
\put(39.8500, 2.9903){\line(0,1){ 0.0031}}
\put(39.8750, 2.9916){\line(0,1){ 0.0013}}
\put(39.9000, 2.9911){\line(0,1){ 0.0006}}
\put(39.9250, 2.9888){\line(0,1){ 0.0023}}
\put(39.9500, 2.9848){\line(0,1){ 0.0040}}
\put(39.9750, 2.9793){\line(0,1){ 0.0056}}
\put(40.0000, 2.9723){\line(0,1){ 0.0070}}
\put(40.0250, 2.9640){\line(0,1){ 0.0083}}
\put(40.0500, 2.9548){\line(0,1){ 0.0093}}
\put(40.0750, 2.9446){\line(0,1){ 0.0102}}
\put(40.1000, 2.9337){\line(0,1){ 0.0109}}
\put(40.1250, 2.9224){\line(0,1){ 0.0114}}
\put(40.1500, 2.9107){\line(0,1){ 0.0117}}
\put(40.1750, 2.8990){\line(0,1){ 0.0118}}
\put(40.2000, 2.8872){\line(0,1){ 0.0118}}
\put(40.2250, 2.8757){\line(0,1){ 0.0116}}
\put(40.2500, 2.8644){\line(0,1){ 0.0113}}
\put(40.2750, 2.8535){\line(0,1){ 0.0109}}
\put(40.3000, 2.8432){\line(0,1){ 0.0104}}
\put(40.3250, 2.8333){\line(0,1){ 0.0099}}
\put(40.3500, 2.8241){\line(0,1){ 0.0092}}
\put(40.3750, 2.8155){\line(0,1){ 0.0086}}
\put(40.4000, 2.8076){\line(0,1){ 0.0080}}
\put(40.4250, 2.8002){\line(0,1){ 0.0074}}
\put(40.4500, 2.7936){\line(0,1){ 0.0067}}
\put(40.4750, 2.7875){\line(0,1){ 0.0061}}
\put(40.5000, 2.7820){\line(0,1){ 0.0055}}
\put(40.5250, 2.7771){\line(0,1){ 0.0050}}
\put(40.5500, 2.7726){\line(0,1){ 0.0045}}
\put(40.5750, 2.7686){\line(0,1){ 0.0040}}
\put(40.6000, 2.7650){\line(0,1){ 0.0036}}
\put(40.6250, 2.7618){\line(0,1){ 0.0033}}
\put(40.6500, 2.7589){\line(0,1){ 0.0029}}
\put(40.6750, 2.7563){\line(0,1){ 0.0026}}
\put(40.7000, 2.7541){\line(0,1){ 0.0023}}
\put(40.7250, 2.7521){\line(0,1){ 0.0020}}
\put(40.7500, 2.7504){\line(0,1){ 0.0017}}
\put(40.7750, 2.7489){\line(0,1){ 0.0015}}
\put(40.8000, 2.7478){\line(0,1){ 0.0011}}
\put(40.8250, 2.7470){\line(0,1){ 0.0008}}
\put(40.8500, 2.7466){\line(0,1){ 0.0004}}
\put(40.8750, 2.7466){\line(0,1){ 0.0001}}
\put(40.9000, 2.7469){\line(0,1){ 0.0004}}
\put(40.9250, 2.7478){\line(0,1){ 0.0009}}
\put(40.9500, 2.7491){\line(0,1){ 0.0013}}
\put(40.9750, 2.7509){\line(0,1){ 0.0018}}
\put(41.0000, 2.7532){\line(0,1){ 0.0023}}
\put(41.0250, 2.7560){\line(0,1){ 0.0028}}
\put(41.0500, 2.7593){\line(0,1){ 0.0034}}
\put(41.0750, 2.7631){\line(0,1){ 0.0038}}
\put(41.1000, 2.7674){\line(0,1){ 0.0043}}
\put(41.1250, 2.7721){\line(0,1){ 0.0047}}
\put(41.1500, 2.7771){\line(0,1){ 0.0050}}
\put(41.1750, 2.7824){\line(0,1){ 0.0053}}
\put(41.2000, 2.7878){\line(0,1){ 0.0054}}
\put(41.2250, 2.7932){\line(0,1){ 0.0055}}
\put(41.2500, 2.7986){\line(0,1){ 0.0054}}
\put(41.2750, 2.8038){\line(0,1){ 0.0052}}
\put(41.3000, 2.8085){\line(0,1){ 0.0048}}
\put(41.3250, 2.8128){\line(0,1){ 0.0043}}
\put(41.3500, 2.8163){\line(0,1){ 0.0035}}
\put(41.3750, 2.8190){\line(0,1){ 0.0027}}
\put(41.4000, 2.8206){\line(0,1){ 0.0017}}
\put(41.4250, 2.8212){\line(0,1){ 0.0006}}
\put(41.4500, 2.8204){\line(0,1){ 0.0008}}
\put(41.4750, 2.8184){\line(0,1){ 0.0021}}
\put(41.5000, 2.8149){\line(0,1){ 0.0035}}
\put(41.5250, 2.8100){\line(0,1){ 0.0050}}
\put(41.5500, 2.8037){\line(0,1){ 0.0063}}
\put(41.5750, 2.7959){\line(0,1){ 0.0078}}
\put(41.6000, 2.7868){\line(0,1){ 0.0091}}
\put(41.6250, 2.7764){\line(0,1){ 0.0104}}
\put(41.6500, 2.7649){\line(0,1){ 0.0115}}
\put(41.6750, 2.7524){\line(0,1){ 0.0126}}
\put(41.7000, 2.7389){\line(0,1){ 0.0135}}
\put(41.7250, 2.7247){\line(0,1){ 0.0142}}
\put(41.7500, 2.7098){\line(0,1){ 0.0149}}
\put(41.7750, 2.6945){\line(0,1){ 0.0153}}
\put(41.8000, 2.6789){\line(0,1){ 0.0157}}
\put(41.8250, 2.6630){\line(0,1){ 0.0159}}
\put(41.8500, 2.6471){\line(0,1){ 0.0160}}
\put(41.8750, 2.6311){\line(0,1){ 0.0160}}
\put(41.9000, 2.6152){\line(0,1){ 0.0159}}
\put(41.9250, 2.5995){\line(0,1){ 0.0157}}
\put(41.9500, 2.5841){\line(0,1){ 0.0155}}
\put(41.9750, 2.5689){\line(0,1){ 0.0152}}

\put( 7.0500, 2.9605){\line(0,1){ 0.0081}}
\put( 7.1750, 3.0025){\line(0,1){ 0.0084}}
\put( 7.3000, 3.0476){\line(0,1){ 0.0090}}
\put( 7.4250, 3.0958){\line(0,1){ 0.0097}}
\put( 7.5500, 3.1477){\line(0,1){ 0.0104}}
\put( 7.6750, 3.2035){\line(0,1){ 0.0112}}
\put( 7.8000, 3.2636){\line(0,1){ 0.0120}}
\put( 7.9250, 3.3286){\line(0,1){ 0.0130}}
\put( 8.0500, 3.3990){\line(0,1){ 0.0141}}
\put( 8.1750, 3.4753){\line(0,1){ 0.0153}}
\put( 8.3000, 3.5582){\line(0,1){ 0.0166}}
\put( 8.4250, 3.6486){\line(0,1){ 0.0181}}
\put( 8.5500, 3.7473){\line(0,1){ 0.0198}}
\put( 8.6750, 3.8554){\line(0,1){ 0.0216}}
\put( 8.8000, 3.9740){\line(0,1){ 0.0237}}
\put( 8.9250, 4.1045){\line(0,1){ 0.0261}}
\put( 9.0500, 4.2484){\line(0,1){ 0.0288}}
\put( 9.1750, 4.4075){\line(0,1){ 0.0319}}
\put( 9.3000, 4.5839){\line(0,1){ 0.0353}}
\put( 9.4250, 4.7800){\line(0,1){ 0.0393}}
\put( 9.5500, 4.9984){\line(0,1){ 0.0438}}
\put( 9.6750, 5.2422){\line(0,1){ 0.0489}}
\put( 9.8000, 5.5148){\line(0,1){ 0.0547}}
\put( 9.9250, 5.8200){\line(0,1){ 0.0613}}
\put(10.0500, 6.1619){\line(0,1){ 0.0688}}
\put(10.1750, 6.5447){\line(0,1){ 0.0772}}
\put(10.3000, 6.9726){\line(0,1){ 0.0864}}
\put(10.4250, 7.4492){\line(0,1){ 0.0965}}
\put(10.5500, 7.9767){\line(0,1){ 0.1071}}
\put(10.6750, 8.5552){\line(0,1){ 0.1178}}
\put(10.8000, 9.1808){\line(0,1){ 0.1278}}
\put(10.9250, 9.8438){\line(0,1){ 0.1358}}
\put(11.0500,10.5271){\line(0,1){ 0.1402}}
\put(11.1750,11.2042){\line(0,1){ 0.1388}}
\put(11.3000,11.8392){\line(0,1){ 0.1298}}
\put(11.4250,12.3893){\line(0,1){ 0.1118}}
\put(11.5500,12.8104){\line(0,1){ 0.0850}}
\put(11.6750,13.0657){\line(0,1){ 0.0512}}
\put(11.8000,13.1346){\line(0,1){ 0.0138}}
\put(11.9250,13.0185){\line(0,1){ 0.0232}}
\put(12.0500,12.7404){\line(0,1){ 0.0559}}
\put(12.1750,12.3391){\line(0,1){ 0.0810}}
\put(12.3000,11.8605){\line(0,1){ 0.0969}}
\put(12.4250,11.3488){\line(0,1){ 0.1038}}
\put(12.5500,10.8413){\line(0,1){ 0.1029}}
\put(12.6750,10.3659){\line(0,1){ 0.0963}}
\put(12.8000, 9.9411){\line(0,1){ 0.0858}}
\put(12.9250, 9.5781){\line(0,1){ 0.0731}}
\put(13.0500, 9.2822){\line(0,1){ 0.0595}}
\put(13.1750, 9.0546){\line(0,1){ 0.0457}}
\put(13.3000, 8.8933){\line(0,1){ 0.0323}}
\put(13.4250, 8.7942){\line(0,1){ 0.0198}}
\put(13.5500, 8.7512){\line(0,1){ 0.0086}}
\put(13.6750, 8.7557){\line(0,1){ 0.0009}}
\put(13.8000, 8.7972){\line(0,1){ 0.0083}}
\put(13.9250, 8.8637){\line(0,1){ 0.0133}}
\put(14.0500, 8.9420){\line(0,1){ 0.0157}}
\put(14.1750, 9.0205){\line(0,1){ 0.0157}}
\put(14.3000, 9.0909){\line(0,1){ 0.0141}}
\put(14.4250, 9.1501){\line(0,1){ 0.0119}}
\put(14.5500, 9.2013){\line(0,1){ 0.0102}}
\put(14.6750, 9.2524){\line(0,1){ 0.0102}}
\put(14.8000, 9.3149){\line(0,1){ 0.0125}}
\put(14.9250, 9.4008){\line(0,1){ 0.0172}}
\put(15.0500, 9.5210){\line(0,1){ 0.0241}}
\put(15.1750, 9.6847){\line(0,1){ 0.0328}}
\put(15.3000, 9.8985){\line(0,1){ 0.0429}}
\put(15.4250,10.1662){\line(0,1){ 0.0538}}
\put(15.5500,10.4891){\line(0,1){ 0.0649}}
\put(15.6750,10.8648){\line(0,1){ 0.0757}}
\put(15.8000,11.2873){\line(0,1){ 0.0853}}
\put(15.9250,11.7467){\line(0,1){ 0.0929}}
\put(16.0500,12.2300){\line(0,1){ 0.0979}}
\put(16.1750,12.7222){\line(0,1){ 0.0997}}
\put(16.3000,13.2078){\line(0,1){ 0.0984}}
\put(16.4250,13.6711){\line(0,1){ 0.0937}}
\put(16.5500,14.0958){\line(0,1){ 0.0858}}
\put(16.6750,14.4631){\line(0,1){ 0.0740}}
\put(16.8000,14.7511){\line(0,1){ 0.0579}}
\put(16.9250,14.9355){\line(0,1){ 0.0369}}
\put(17.0500,14.9922){\line(0,1){ 0.0114}}
\put(17.1750,14.9021){\line(0,1){ 0.0180}}
\put(17.3000,14.6556){\line(0,1){ 0.0495}}
\put(17.4250,14.2562){\line(0,1){ 0.0806}}
\put(17.5500,13.7222){\line(0,1){ 0.1085}}
\put(17.6750,13.0833){\line(0,1){ 0.1306}}
\put(17.8000,12.3760){\line(0,1){ 0.1453}}
\put(17.9250,11.6376){\line(0,1){ 0.1521}}
\put(18.0500,10.9005){\line(0,1){ 0.1518}}
\put(18.1750,10.1899){\line(0,1){ 0.1461}}
\put(18.3000, 9.5228){\line(0,1){ 0.1367}}
\put(18.4250, 8.9092){\line(0,1){ 0.1252}}
\put(18.5500, 8.3534){\line(0,1){ 0.1130}}
\put(18.6750, 7.8557){\line(0,1){ 0.1009}}
\put(18.8000, 7.4143){\line(0,1){ 0.0892}}
\put(18.9250, 7.0255){\line(0,1){ 0.0784}}
\put(19.0500, 6.6854){\line(0,1){ 0.0684}}
\put(19.1750, 6.3898){\line(0,1){ 0.0594}}
\put(19.3000, 6.1345){\line(0,1){ 0.0512}}
\put(19.4250, 5.9159){\line(0,1){ 0.0438}}
\put(19.5500, 5.7304){\line(0,1){ 0.0372}}
\put(19.6750, 5.5749){\line(0,1){ 0.0311}}
\put(19.8000, 5.4467){\line(0,1){ 0.0257}}
\put(19.9250, 5.3432){\line(0,1){ 0.0207}}
\put(20.0500, 5.2621){\line(0,1){ 0.0162}}
\put(20.1750, 5.2011){\line(0,1){ 0.0122}}
\put(20.3000, 5.1575){\line(0,1){ 0.0087}}
\put(20.4250, 5.1280){\line(0,1){ 0.0059}}
\put(20.5500, 5.1085){\line(0,1){ 0.0039}}
\put(20.6750, 5.0937){\line(0,1){ 0.0030}}
\put(20.8000, 5.0781){\line(0,1){ 0.0031}}
\put(20.9250, 5.0558){\line(0,1){ 0.0045}}
\put(21.0500, 5.0224){\line(0,1){ 0.0067}}
\put(21.1750, 4.9752){\line(0,1){ 0.0095}}
\put(21.3000, 4.9140){\line(0,1){ 0.0122}}
\put(21.4250, 4.8408){\line(0,1){ 0.0146}}
\put(21.5500, 4.7589){\line(0,1){ 0.0164}}
\put(21.6750, 4.6723){\line(0,1){ 0.0173}}
\put(21.8000, 4.5840){\line(0,1){ 0.0177}}
\put(21.9250, 4.4966){\line(0,1){ 0.0175}}
\put(22.0500, 4.4113){\line(0,1){ 0.0171}}
\put(22.1750, 4.3286){\line(0,1){ 0.0165}}
\put(22.3000, 4.2482){\line(0,1){ 0.0161}}
\put(22.4250, 4.1694){\line(0,1){ 0.0158}}
\put(22.5500, 4.0916){\line(0,1){ 0.0156}}
\put(22.6750, 4.0143){\line(0,1){ 0.0155}}
\put(22.8000, 3.9377){\line(0,1){ 0.0153}}
\put(22.9250, 3.8625){\line(0,1){ 0.0150}}
\put(23.0500, 3.7896){\line(0,1){ 0.0146}}
\put(23.1750, 3.7201){\line(0,1){ 0.0139}}
\put(23.3000, 3.6550){\line(0,1){ 0.0130}}
\put(23.4250, 3.5950){\line(0,1){ 0.0120}}
\put(23.5500, 3.5406){\line(0,1){ 0.0109}}
\put(23.6750, 3.4918){\line(0,1){ 0.0098}}
\put(23.8000, 3.4481){\line(0,1){ 0.0087}}
\put(23.9250, 3.4089){\line(0,1){ 0.0078}}
\put(24.0500, 3.3734){\line(0,1){ 0.0071}}
\put(24.1750, 3.3407){\line(0,1){ 0.0065}}
\put(24.3000, 3.3101){\line(0,1){ 0.0061}}
\put(24.4250, 3.2813){\line(0,1){ 0.0058}}
\put(24.5500, 3.2542){\line(0,1){ 0.0054}}
\put(24.6750, 3.2287){\line(0,1){ 0.0051}}
\put(24.8000, 3.2051){\line(0,1){ 0.0047}}
\put(24.9250, 3.1834){\line(0,1){ 0.0043}}
\put(25.0500, 3.1635){\line(0,1){ 0.0040}}
\put(25.1750, 3.1447){\line(0,1){ 0.0038}}
\put(25.3000, 3.1261){\line(0,1){ 0.0037}}
\put(25.4250, 3.1068){\line(0,1){ 0.0039}}
\put(25.5500, 3.0857){\line(0,1){ 0.0042}}
\put(25.6750, 3.0624){\line(0,1){ 0.0047}}
\put(25.8000, 3.0368){\line(0,1){ 0.0051}}
\put(25.9250, 3.0095){\line(0,1){ 0.0055}}
\put(26.0500, 2.9813){\line(0,1){ 0.0056}}
\put(26.1750, 2.9535){\line(0,1){ 0.0056}}
\put(26.3000, 2.9268){\line(0,1){ 0.0053}}
\put(26.4250, 2.9019){\line(0,1){ 0.0050}}
\put(26.5500, 2.8792){\line(0,1){ 0.0046}}
\put(26.6750, 2.8586){\line(0,1){ 0.0041}}
\put(26.8000, 2.8398){\line(0,1){ 0.0038}}
\put(26.9250, 2.8222){\line(0,1){ 0.0035}}
\put(27.0500, 2.8054){\line(0,1){ 0.0034}}
\put(27.1750, 2.7888){\line(0,1){ 0.0033}}
\put(27.3000, 2.7721){\line(0,1){ 0.0034}}
\put(27.4250, 2.7551){\line(0,1){ 0.0034}}
\put(27.5500, 2.7378){\line(0,1){ 0.0035}}
\put(27.6750, 2.7204){\line(0,1){ 0.0035}}
\put(27.8000, 2.7032){\line(0,1){ 0.0034}}
\put(27.9250, 2.6866){\line(0,1){ 0.0033}}
\put(28.0500, 2.6708){\line(0,1){ 0.0032}}
\put(28.1750, 2.6560){\line(0,1){ 0.0030}}
\put(28.3000, 2.6425){\line(0,1){ 0.0027}}
\put(28.4250, 2.6303){\line(0,1){ 0.0024}}
\put(28.5500, 2.6195){\line(0,1){ 0.0022}}
\put(28.6750, 2.6101){\line(0,1){ 0.0019}}
\put(28.8000, 2.6019){\line(0,1){ 0.0016}}
\put(28.9250, 2.5950){\line(0,1){ 0.0014}}
\put(29.0500, 2.5892){\line(0,1){ 0.0012}}
\put(29.1750, 2.5847){\line(0,1){ 0.0009}}
\put(29.3000, 2.5813){\line(0,1){ 0.0007}}
\put(29.4250, 2.5793){\line(0,1){ 0.0004}}
\put(29.5500, 2.5787){\line(0,1){ 0.0001}}
\put(29.6750, 2.5795){\line(0,1){ 0.0002}}
\put(29.8000, 2.5817){\line(0,1){ 0.0004}}
\put(29.9250, 2.5853){\line(0,1){ 0.0007}}
\put(30.0500, 2.5904){\line(0,1){ 0.0010}}
\put(30.1750, 2.5969){\line(0,1){ 0.0013}}
\put(30.3000, 2.6050){\line(0,1){ 0.0016}}
\put(30.4250, 2.6146){\line(0,1){ 0.0019}}
\put(30.5500, 2.6261){\line(0,1){ 0.0023}}
\put(30.6750, 2.6398){\line(0,1){ 0.0027}}
\put(30.8000, 2.6559){\line(0,1){ 0.0032}}
\put(30.9250, 2.6749){\line(0,1){ 0.0038}}
\put(31.0500, 2.6974){\line(0,1){ 0.0045}}
\put(31.1750, 2.7238){\line(0,1){ 0.0053}}
\put(31.3000, 2.7547){\line(0,1){ 0.0062}}
\put(31.4250, 2.7908){\line(0,1){ 0.0072}}
\put(31.5500, 2.8327){\line(0,1){ 0.0084}}
\put(31.6750, 2.8812){\line(0,1){ 0.0097}}
\put(31.8000, 2.9370){\line(0,1){ 0.0112}}
\put(31.9250, 3.0008){\line(0,1){ 0.0128}}
\put(32.0500, 3.0732){\line(0,1){ 0.0145}}
\put(32.1750, 3.1545){\line(0,1){ 0.0163}}
\put(32.3000, 3.2447){\line(0,1){ 0.0180}}
\put(32.4250, 3.3430){\line(0,1){ 0.0197}}
\put(32.5500, 3.4479){\line(0,1){ 0.0210}}
\put(32.6750, 3.5561){\line(0,1){ 0.0217}}
\put(32.8000, 3.6633){\line(0,1){ 0.0214}}
\put(32.9250, 3.7631){\line(0,1){ 0.0200}}
\put(33.0500, 3.8481){\line(0,1){ 0.0170}}
\put(33.1750, 3.9108){\line(0,1){ 0.0125}}
\put(33.3000, 3.9449){\line(0,1){ 0.0068}}
\put(33.4250, 3.9468){\line(0,1){ 0.0004}}
\put(33.5500, 3.9168){\line(0,1){ 0.0060}}
\put(33.6750, 3.8587){\line(0,1){ 0.0116}}
\put(33.8000, 3.7790){\line(0,1){ 0.0159}}
\put(33.9250, 3.6852){\line(0,1){ 0.0188}}
\put(34.0500, 3.5845){\line(0,1){ 0.0202}}
\put(34.1750, 3.4826){\line(0,1){ 0.0204}}
\put(34.3000, 3.3838){\line(0,1){ 0.0198}}
\put(34.4250, 3.2904){\line(0,1){ 0.0187}}
\put(34.5500, 3.2035){\line(0,1){ 0.0174}}
\put(34.6750, 3.1237){\line(0,1){ 0.0160}}
\put(34.8000, 3.0507){\line(0,1){ 0.0146}}
\put(34.9250, 2.9841){\line(0,1){ 0.0133}}
\put(35.0500, 2.9238){\line(0,1){ 0.0121}}
\put(35.1750, 2.8692){\line(0,1){ 0.0109}}
\put(35.3000, 2.8203){\line(0,1){ 0.0098}}
\put(35.4250, 2.7766){\line(0,1){ 0.0087}}
\put(35.5500, 2.7378){\line(0,1){ 0.0078}}
\put(35.6750, 2.7035){\line(0,1){ 0.0069}}
\put(35.8000, 2.6734){\line(0,1){ 0.0060}}
\put(35.9250, 2.6469){\line(0,1){ 0.0053}}
\put(36.0500, 2.6236){\line(0,1){ 0.0047}}
\put(36.1750, 2.6031){\line(0,1){ 0.0041}}
\put(36.3000, 2.5849){\line(0,1){ 0.0036}}
\put(36.4250, 2.5686){\line(0,1){ 0.0033}}
\put(36.5500, 2.5538){\line(0,1){ 0.0030}}
\put(36.6750, 2.5401){\line(0,1){ 0.0027}}
\put(36.8000, 2.5273){\line(0,1){ 0.0026}}
\put(36.9250, 2.5152){\line(0,1){ 0.0024}}
\put(37.0500, 2.5038){\line(0,1){ 0.0023}}
\put(37.1750, 2.4933){\line(0,1){ 0.0021}}
\put(37.3000, 2.4838){\line(0,1){ 0.0019}}
\put(37.4250, 2.4757){\line(0,1){ 0.0016}}
\put(37.5500, 2.4691){\line(0,1){ 0.0013}}
\put(37.6750, 2.4643){\line(0,1){ 0.0010}}
\put(37.8000, 2.4615){\line(0,1){ 0.0006}}
\put(37.9250, 2.4609){\line(0,1){ 0.0001}}
\put(38.0500, 2.4626){\line(0,1){ 0.0003}}
\put(38.1750, 2.4667){\line(0,1){ 0.0008}}
\put(38.3000, 2.4735){\line(0,1){ 0.0014}}
\put(38.4250, 2.4829){\line(0,1){ 0.0019}}
\put(38.5500, 2.4950){\line(0,1){ 0.0024}}
\put(38.6750, 2.5098){\line(0,1){ 0.0030}}
\put(38.8000, 2.5271){\line(0,1){ 0.0035}}
\put(38.9250, 2.5467){\line(0,1){ 0.0039}}
\put(39.0500, 2.5679){\line(0,1){ 0.0043}}
\put(39.1750, 2.5901){\line(0,1){ 0.0044}}
\put(39.3000, 2.6124){\line(0,1){ 0.0045}}
\put(39.4250, 2.6336){\line(0,1){ 0.0042}}
\put(39.5500, 2.6526){\line(0,1){ 0.0038}}
\put(39.6750, 2.6683){\line(0,1){ 0.0031}}
\put(39.8000, 2.6797){\line(0,1){ 0.0023}}
\put(39.9250, 2.6864){\line(0,1){ 0.0013}}
\put(40.0500, 2.6883){\line(0,1){ 0.0004}}
\put(40.1750, 2.6861){\line(0,1){ 0.0004}}
\put(40.3000, 2.6807){\line(0,1){ 0.0011}}
\put(40.4250, 2.6734){\line(0,1){ 0.0015}}
\put(40.5500, 2.6650){\line(0,1){ 0.0017}}
\put(40.6750, 2.6563){\line(0,1){ 0.0018}}
\put(40.8000, 2.6475){\line(0,1){ 0.0018}}
\put(40.9250, 2.6388){\line(0,1){ 0.0017}}
\put(41.0500, 2.6297){\line(0,1){ 0.0018}}
\put(41.1750, 2.6198){\line(0,1){ 0.0020}}
\put(41.3000, 2.6082){\line(0,1){ 0.0023}}
\put(41.4250, 2.5943){\line(0,1){ 0.0028}}
\put(41.5500, 2.5775){\line(0,1){ 0.0034}}
\put(41.6750, 2.5577){\line(0,1){ 0.0040}}
\put(41.8000, 2.5351){\line(0,1){ 0.0045}}
\put(41.9250, 2.5104){\line(0,1){ 0.0049}}
\end{picture}
